Inclusive D* production in gamma-gamma collisions: including the single-resolved contribution with massive quarks

We have calculated the next-to-leading order cross section for the inclusive production of charm quarks as a function of the transverse momentum p_T and the rapidity in two approaches using massive or massless charm quarks. For the single-resolved cross section we have derived the massless limit from the massive theory. We find that this limit differs from the genuine massless version with MS-bar factorization by finite corrections. By adjusting subtraction terms we establish a massive theory with MS-bar subtraction which approaches the massless theory very fast with increasing transverse momentum. With these results and including the equivalent results for the direct cross section obtained previously as well as double-resolved contributions, we calculate the inclusive D*+- cross section in gamma-gamma collisions using realistic evolved non-perturbative fragmentation functions and compare with recent data from the LEP collaborations ALEPH, L3 and OPAL. We find good agreement.

==> dft10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: dft10.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Tue Feb 11 13:49:30 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 385 231
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3852,2311)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 310 M
63 0 V
1838 0 R
-63 0 V
450 384 M
31 0 V
1870 0 R
-31 0 V
450 483 M
31 0 V
1870 0 R
-31 0 V
450 533 M
31 0 V
1870 0 R
-31 0 V
450 557 M
63 0 V
1838 0 R
-63 0 V
450 631 M
31 0 V
1870 0 R
-31 0 V
450 730 M
31 0 V
1870 0 R
-31 0 V
450 780 M
31 0 V
1870 0 R
-31 0 V
450 804 M
63 0 V
1838 0 R
-63 0 V
450 878 M
31 0 V
1870 0 R
-31 0 V
450 976 M
31 0 V
1870 0 R
-31 0 V
450 1027 M
31 0 V
1870 0 R
-31 0 V
450 1051 M
63 0 V
1838 0 R
-63 0 V
450 1125 M
31 0 V
1870 0 R
-31 0 V
450 1223 M
31 0 V
1870 0 R
-31 0 V
450 1274 M
31 0 V
1870 0 R
-31 0 V
450 1298 M
63 0 V
1838 0 R
-63 0 V
450 1372 M
31 0 V
1870 0 R
-31 0 V
450 1470 M
31 0 V
1870 0 R
-31 0 V
450 1521 M
31 0 V
1870 0 R
-31 0 V
450 1545 M
63 0 V
1838 0 R
-63 0 V
450 1619 M
31 0 V
1870 0 R
-31 0 V
450 1717 M
31 0 V
1870 0 R
-31 0 V
450 1768 M
31 0 V
1870 0 R
-31 0 V
450 1791 M
63 0 V
1838 0 R
-63 0 V
450 1866 M
31 0 V
1870 0 R
-31 0 V
450 1964 M
31 0 V
1870 0 R
-31 0 V
450 2014 M
31 0 V
1870 0 R
-31 0 V
450 2038 M
63 0 V
1838 0 R
-63 0 V
450 2113 M
31 0 V
1870 0 R
-31 0 V
450 2211 M
31 0 V
1870 0 R
-31 0 V
450 310 M
0 63 V
0 1838 R
0 -63 V
767 310 M
0 63 V
0 1838 R
0 -63 V
1084 310 M
0 63 V
0 1838 R
0 -63 V
1400 310 M
0 63 V
0 1838 R
0 -63 V
1717 310 M
0 63 V
0 1838 R
0 -63 V
2034 310 M
0 63 V
0 1838 R
0 -63 V
2351 310 M
0 63 V
0 1838 R
0 -63 V
1.000 UL
LTb
450 310 M
1901 0 V
0 1901 V
-1901 0 V
450 310 L
1.000 UL
LT0
608 2159 M
16 -41 V
16 -37 V
16 -35 V
16 -33 V
16 -31 V
15 -28 V
16 -28 V
16 -26 V
16 -25 V
16 -24 V
16 -22 V
16 -22 V
15 -21 V
16 -20 V
16 -19 V
16 -19 V
16 -18 V
16 -17 V
15 -17 V
16 -16 V
16 -16 V
16 -16 V
16 -14 V
16 -15 V
15 -14 V
16 -14 V
16 -13 V
16 -14 V
16 -12 V
16 -13 V
16 -12 V
15 -12 V
16 -12 V
16 -11 V
16 -11 V
16 -12 V
16 -11 V
15 -10 V
16 -10 V
16 -11 V
16 -10 V
16 -10 V
16 -9 V
15 -10 V
16 -9 V
16 -9 V
16 -9 V
16 -9 V
16 -9 V
15 -9 V
16 -8 V
16 -9 V
16 -8 V
16 -8 V
16 -8 V
16 -8 V
15 -8 V
16 -8 V
16 -7 V
16 -8 V
16 -7 V
16 -8 V
15 -7 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
15 -7 V
16 -7 V
16 -6 V
16 -7 V
16 -6 V
16 -7 V
16 -6 V
15 -6 V
16 -6 V
16 -7 V
16 -6 V
16 -6 V
16 -6 V
15 -6 V
16 -6 V
16 -6 V
16 -6 V
16 -5 V
16 -6 V
15 -6 V
16 -5 V
16 -6 V
16 -5 V
16 -6 V
16 -5 V
16 -6 V
15 -5 V
16 -5 V
16 -6 V
16 -5 V
16 -5 V
16 -5 V
15 -5 V
16 -5 V
16 -5 V
16 -5 V
16 -5 V
16 -5 V
15 -5 V
16 -5 V
16 -5 V
16 0 V
1.000 UL
LT4
1575 360 M
16 52 V
15 42 V
16 21 V
16 16 V
16 11 V
16 7 V
16 5 V
15 3 V
16 5 V
16 0 V
16 2 V
16 2 V
16 -2 V
16 -2 V
15 -2 V
16 1 V
16 -3 V
16 -2 V
16 -3 V
16 -1 V
15 -2 V
16 -3 V
16 -3 V
16 -3 V
16 -2 V
16 -3 V
15 -3 V
16 -4 V
16 -3 V
16 -5 V
16 -2 V
16 -4 V
16 -3 V
15 -4 V
16 -3 V
16 -4 V
16 -3 V
16 -4 V
16 -4 V
15 -4 V
16 -3 V
16 -3 V
16 -4 V
16 -4 V
16 -4 V
15 -4 V
16 -3 V
16 -3 V
16 -5 V
1.000 UL
LT4
608 2032 M
16 -57 V
16 -52 V
16 -49 V
16 -46 V
16 -44 V
15 -41 V
16 -40 V
16 -37 V
16 -36 V
16 -34 V
16 -32 V
16 -32 V
15 -31 V
16 -29 V
16 -28 V
16 -28 V
16 -26 V
16 -26 V
15 -26 V
16 -24 V
16 -24 V
16 -23 V
16 -22 V
16 -23 V
15 -21 V
16 -22 V
16 -21 V
16 -21 V
16 -21 V
16 -20 V
16 -20 V
15 -18 V
16 -19 V
16 -20 V
16 -19 V
16 -18 V
16 -18 V
15 -20 V
16 -19 V
16 -18 V
16 -18 V
16 -20 V
16 -17 V
15 -20 V
16 -19 V
16 -20 V
16 -20 V
16 -18 V
16 -20 V
15 -23 V
16 -24 V
16 -25 V
16 -21 V
16 -26 V
16 -29 V
16 -42 V
15 -46 V
16 -44 V
16 -69 V
4 -76 V
stroke
grestore
end
showpage
}}%
\put(1052,1964){\makebox(0,0)[l]{RR:}}%
\put(1622,1964){\makebox(0,0)[l]{$[{\rm pb/GeV}]$}}%
\put(1480,1964){\makebox(0,0){\Large $\frac{d\sigma}{dp_T}$}}%
\put(2150,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2351,210){\makebox(0,0){12}}%
\put(2034,210){\makebox(0,0){10}}%
\put(1717,210){\makebox(0,0){8}}%
\put(1400,210){\makebox(0,0){6}}%
\put(1084,210){\makebox(0,0){4}}%
\put(767,210){\makebox(0,0){2}}%
\put(450,210){\makebox(0,0){0}}%
\put(400,2038){\makebox(0,0)[r]{$10^{2}$}}%
\put(400,1791){\makebox(0,0)[r]{10}}%
\put(400,1545){\makebox(0,0)[r]{1}}%
\put(400,1298){\makebox(0,0)[r]{$10^{-1}$}}%
\put(400,1051){\makebox(0,0)[r]{$10^{-2}$}}%
\put(400,804){\makebox(0,0)[r]{$10^{-3}$}}%
\put(400,557){\makebox(0,0)[r]{$10^{-4}$}}%
\put(400,310){\makebox(0,0)[r]{$10^{-5}$}}%
\end{picture}%
\endgroup
\endinput


==> dft11a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: dft11a.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Tue Feb 11 13:49:30 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 385 231
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3852,2311)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 310 M
63 0 V
1838 0 R
-63 0 V
350 424 M
31 0 V
1870 0 R
-31 0 V
350 576 M
31 0 V
1870 0 R
-31 0 V
350 653 M
31 0 V
1870 0 R
-31 0 V
350 690 M
63 0 V
1838 0 R
-63 0 V
350 805 M
31 0 V
1870 0 R
-31 0 V
350 956 M
31 0 V
1870 0 R
-31 0 V
350 1034 M
31 0 V
1870 0 R
-31 0 V
350 1070 M
63 0 V
1838 0 R
-63 0 V
350 1185 M
31 0 V
1870 0 R
-31 0 V
350 1336 M
31 0 V
1870 0 R
-31 0 V
350 1414 M
31 0 V
1870 0 R
-31 0 V
350 1451 M
63 0 V
1838 0 R
-63 0 V
350 1565 M
31 0 V
1870 0 R
-31 0 V
350 1716 M
31 0 V
1870 0 R
-31 0 V
350 1794 M
31 0 V
1870 0 R
-31 0 V
350 1831 M
63 0 V
1838 0 R
-63 0 V
350 1945 M
31 0 V
1870 0 R
-31 0 V
350 2097 M
31 0 V
1870 0 R
-31 0 V
350 2174 M
31 0 V
1870 0 R
-31 0 V
350 2211 M
63 0 V
1838 0 R
-63 0 V
350 310 M
0 63 V
0 1838 R
0 -63 V
667 310 M
0 63 V
0 1838 R
0 -63 V
984 310 M
0 63 V
0 1838 R
0 -63 V
1300 310 M
0 63 V
0 1838 R
0 -63 V
1617 310 M
0 63 V
0 1838 R
0 -63 V
1934 310 M
0 63 V
0 1838 R
0 -63 V
2251 310 M
0 63 V
0 1838 R
0 -63 V
1.000 UL
LTb
350 310 M
1901 0 V
0 1901 V
-1901 0 V
350 310 L
1.000 UP
1.000 UL
LT7
746 1467 M
0 45 V
-31 -45 R
62 0 V
-62 45 R
62 0 V
984 1297 M
0 -37 V
-31 37 R
62 0 V
-62 -37 R
62 0 V
1697 899 M
0 -48 V
-31 48 R
62 0 V
-62 -48 R
62 0 V
746 1491 TriU
984 1280 TriU
1697 877 TriU
1.000 UL
LT0
508 2098 M
16 -49 V
16 -52 V
16 -49 V
16 -44 V
16 -46 V
15 -37 V
16 -39 V
16 -37 V
16 -33 V
16 -36 V
16 -30 V
16 -30 V
15 -29 V
16 -28 V
16 -28 V
16 -25 V
16 -25 V
16 -24 V
15 -23 V
16 -24 V
16 -21 V
16 -22 V
16 -20 V
16 -20 V
15 -21 V
16 -18 V
16 -18 V
16 -19 V
16 -17 V
16 -18 V
16 -16 V
15 -17 V
16 -16 V
16 -15 V
16 -16 V
16 -14 V
16 -15 V
15 -15 V
16 -14 V
16 -14 V
16 -13 V
16 -14 V
16 -13 V
15 -12 V
16 -13 V
16 -13 V
16 -12 V
16 -12 V
16 -12 V
15 -12 V
16 -11 V
16 -11 V
16 -11 V
16 -11 V
16 -11 V
16 -10 V
15 -11 V
16 -10 V
16 -10 V
16 -11 V
16 -9 V
16 -10 V
15 -10 V
16 -9 V
16 -10 V
16 -9 V
16 -9 V
16 -9 V
15 -9 V
16 -9 V
16 -9 V
16 -9 V
16 -8 V
16 -9 V
16 -8 V
15 -8 V
16 -8 V
16 -9 V
16 -8 V
16 -8 V
16 -7 V
15 -8 V
16 -8 V
16 -8 V
16 -7 V
16 -8 V
16 -7 V
15 -7 V
16 -8 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
15 -7 V
16 -7 V
16 -7 V
16 -6 V
16 -7 V
16 -7 V
15 -6 V
16 -7 V
16 -6 V
16 -7 V
16 -6 V
16 -6 V
15 -7 V
16 -6 V
16 -6 V
16 -5 V
1.000 UL
LT0
508 1916 M
159 0 V
0 -362 V
158 0 V
0 -301 V
317 0 V
0 -447 V
1109 0 V
1.000 UL
LT1
508 2055 M
16 -55 V
16 -50 V
16 -46 V
16 -43 V
16 -41 V
15 -37 V
16 -36 V
16 -35 V
16 -32 V
16 -32 V
16 -29 V
16 -29 V
15 -28 V
16 -26 V
16 -27 V
16 -24 V
16 -24 V
16 -23 V
15 -23 V
16 -22 V
16 -21 V
16 -21 V
16 -20 V
16 -19 V
15 -20 V
16 -17 V
16 -18 V
16 -18 V
16 -17 V
16 -18 V
16 -15 V
15 -17 V
16 -15 V
16 -15 V
16 -16 V
16 -14 V
16 -15 V
15 -14 V
16 -14 V
16 -14 V
16 -13 V
16 -13 V
16 -13 V
15 -12 V
16 -13 V
16 -12 V
16 -12 V
16 -12 V
16 -12 V
15 -11 V
16 -11 V
16 -11 V
16 -12 V
16 -10 V
16 -11 V
16 -10 V
15 -11 V
16 -10 V
16 -10 V
16 -10 V
16 -10 V
16 -9 V
15 -10 V
16 -9 V
16 -10 V
16 -9 V
16 -9 V
16 -9 V
15 -9 V
16 -9 V
16 -8 V
16 -9 V
16 -8 V
16 -9 V
16 -8 V
15 -8 V
16 -8 V
16 -8 V
16 -8 V
16 -8 V
16 -8 V
15 -8 V
16 -7 V
16 -8 V
16 -8 V
16 -7 V
16 -8 V
15 -7 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
15 -7 V
16 -7 V
16 -7 V
16 -6 V
16 -7 V
16 -7 V
15 -6 V
16 -7 V
16 -6 V
16 -6 V
16 -7 V
16 -6 V
15 -6 V
16 -6 V
16 -7 V
16 -5 V
1.000 UL
LT1
508 1873 M
159 0 V
0 -343 V
158 0 V
0 -290 V
317 0 V
0 -440 V
1109 0 V
stroke
grestore
end
showpage
}}%
\put(1998,1632){\makebox(0,0)[r]{ALEPH}}%
\put(1522,1898){\makebox(0,0)[l]{$[{\rm pb/GeV}]$}}%
\put(1380,1898){\makebox(0,0){\Large $\frac{d\sigma}{dp_T}$}}%
\put(2050,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2251,210){\makebox(0,0){12}}%
\put(1934,210){\makebox(0,0){10}}%
\put(1617,210){\makebox(0,0){8}}%
\put(1300,210){\makebox(0,0){6}}%
\put(984,210){\makebox(0,0){4}}%
\put(667,210){\makebox(0,0){2}}%
\put(350,210){\makebox(0,0){0}}%
\put(300,2211){\makebox(0,0)[r]{$10^{3}$}}%
\put(300,1831){\makebox(0,0)[r]{$10^{2}$}}%
\put(300,1451){\makebox(0,0)[r]{10}}%
\put(300,1070){\makebox(0,0)[r]{1}}%
\put(300,690){\makebox(0,0)[r]{$10^{-1}$}}%
\put(300,310){\makebox(0,0)[r]{$10^{-2}$}}%
\end{picture}%
\endgroup
\endinput


==> dft11b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: dft11b.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Tue Feb 11 13:49:30 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 385 231
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3852,2311)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 310 M
63 0 V
1838 0 R
-63 0 V
350 424 M
31 0 V
1870 0 R
-31 0 V
350 576 M
31 0 V
1870 0 R
-31 0 V
350 653 M
31 0 V
1870 0 R
-31 0 V
350 690 M
63 0 V
1838 0 R
-63 0 V
350 805 M
31 0 V
1870 0 R
-31 0 V
350 956 M
31 0 V
1870 0 R
-31 0 V
350 1034 M
31 0 V
1870 0 R
-31 0 V
350 1070 M
63 0 V
1838 0 R
-63 0 V
350 1185 M
31 0 V
1870 0 R
-31 0 V
350 1336 M
31 0 V
1870 0 R
-31 0 V
350 1414 M
31 0 V
1870 0 R
-31 0 V
350 1451 M
63 0 V
1838 0 R
-63 0 V
350 1565 M
31 0 V
1870 0 R
-31 0 V
350 1716 M
31 0 V
1870 0 R
-31 0 V
350 1794 M
31 0 V
1870 0 R
-31 0 V
350 1831 M
63 0 V
1838 0 R
-63 0 V
350 1945 M
31 0 V
1870 0 R
-31 0 V
350 2097 M
31 0 V
1870 0 R
-31 0 V
350 2174 M
31 0 V
1870 0 R
-31 0 V
350 2211 M
63 0 V
1838 0 R
-63 0 V
350 310 M
0 63 V
0 1838 R
0 -63 V
667 310 M
0 63 V
0 1838 R
0 -63 V
984 310 M
0 63 V
0 1838 R
0 -63 V
1300 310 M
0 63 V
0 1838 R
0 -63 V
1617 310 M
0 63 V
0 1838 R
0 -63 V
1934 310 M
0 63 V
0 1838 R
0 -63 V
2251 310 M
0 63 V
0 1838 R
0 -63 V
1.000 UL
LTb
350 310 M
1901 0 V
0 1901 V
-1901 0 V
350 310 L
1.000 UP
1.000 UL
LT1
746 1546 M
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
984 1258 M
0 67 V
-31 -67 R
62 0 V
-62 67 R
62 0 V
1697 827 M
0 88 V
-31 -88 R
62 0 V
-62 88 R
62 0 V
746 1578 Crs
984 1295 Crs
1697 877 Crs
1.000 UL
LT0
508 2106 M
16 -50 V
16 -52 V
16 -49 V
16 -44 V
16 -47 V
15 -37 V
16 -39 V
16 -37 V
16 -33 V
16 -36 V
16 -30 V
16 -30 V
15 -30 V
16 -27 V
16 -28 V
16 -25 V
16 -26 V
16 -24 V
15 -23 V
16 -24 V
16 -21 V
16 -21 V
16 -21 V
16 -20 V
15 -20 V
16 -19 V
16 -18 V
16 -19 V
16 -17 V
16 -18 V
16 -16 V
15 -17 V
16 -16 V
16 -15 V
16 -16 V
16 -15 V
16 -15 V
15 -14 V
16 -14 V
16 -15 V
16 -13 V
16 -13 V
16 -13 V
15 -13 V
16 -13 V
16 -12 V
16 -13 V
16 -12 V
16 -11 V
15 -13 V
16 -11 V
16 -11 V
16 -11 V
16 -11 V
16 -11 V
16 -11 V
15 -10 V
16 -11 V
16 -10 V
16 -10 V
16 -10 V
16 -10 V
15 -9 V
16 -10 V
16 -10 V
16 -9 V
16 -9 V
16 -9 V
15 -9 V
16 -9 V
16 -9 V
16 -9 V
16 -8 V
16 -9 V
16 -8 V
15 -9 V
16 -8 V
16 -8 V
16 -8 V
16 -8 V
16 -8 V
15 -8 V
16 -8 V
16 -7 V
16 -8 V
16 -8 V
16 -7 V
15 -8 V
16 -7 V
16 -7 V
16 -7 V
16 -8 V
16 -7 V
16 -7 V
15 -7 V
16 -6 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
15 -6 V
16 -7 V
16 -6 V
16 -7 V
16 -6 V
16 -7 V
15 -6 V
16 -6 V
16 -6 V
16 -7 V
1.000 UL
LT0
508 1923 M
159 0 V
0 -363 V
158 0 V
0 -301 V
317 0 V
0 -449 V
1109 0 V
1.000 UL
LT1
508 2060 M
16 -54 V
16 -50 V
16 -46 V
16 -43 V
16 -42 V
15 -36 V
16 -37 V
16 -34 V
16 -32 V
16 -33 V
16 -29 V
16 -29 V
15 -28 V
16 -26 V
16 -27 V
16 -24 V
16 -24 V
16 -23 V
15 -23 V
16 -22 V
16 -21 V
16 -21 V
16 -20 V
16 -19 V
15 -20 V
16 -18 V
16 -18 V
16 -18 V
16 -17 V
16 -17 V
16 -16 V
15 -16 V
16 -16 V
16 -15 V
16 -16 V
16 -14 V
16 -15 V
15 -14 V
16 -13 V
16 -15 V
16 -13 V
16 -13 V
16 -13 V
15 -12 V
16 -13 V
16 -12 V
16 -12 V
16 -12 V
16 -12 V
15 -12 V
16 -11 V
16 -11 V
16 -11 V
16 -11 V
16 -11 V
16 -10 V
15 -10 V
16 -11 V
16 -10 V
16 -10 V
16 -9 V
16 -10 V
15 -10 V
16 -9 V
16 -10 V
16 -9 V
16 -9 V
16 -9 V
15 -9 V
16 -9 V
16 -9 V
16 -8 V
16 -9 V
16 -8 V
16 -9 V
15 -8 V
16 -8 V
16 -8 V
16 -8 V
16 -8 V
16 -8 V
15 -8 V
16 -7 V
16 -8 V
16 -8 V
16 -7 V
16 -8 V
15 -7 V
16 -7 V
16 -8 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
15 -7 V
16 -7 V
16 -6 V
16 -7 V
16 -7 V
16 -6 V
15 -7 V
16 -7 V
16 -6 V
16 -6 V
16 -7 V
16 -6 V
15 -7 V
16 -6 V
16 -6 V
16 -6 V
1.000 UL
LT1
508 1878 M
159 0 V
0 -343 V
158 0 V
0 -290 V
317 0 V
0 -442 V
1109 0 V
stroke
grestore
end
showpage
}}%
\put(1998,1632){\makebox(0,0)[r]{OPAL}}%
\put(1522,1898){\makebox(0,0)[l]{$[{\rm pb/GeV}]$}}%
\put(1380,1898){\makebox(0,0){\Large $\frac{d\sigma}{dp_T}$}}%
\put(2050,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2251,210){\makebox(0,0){12}}%
\put(1934,210){\makebox(0,0){10}}%
\put(1617,210){\makebox(0,0){8}}%
\put(1300,210){\makebox(0,0){6}}%
\put(984,210){\makebox(0,0){4}}%
\put(667,210){\makebox(0,0){2}}%
\put(350,210){\makebox(0,0){0}}%
\put(300,2211){\makebox(0,0)[r]{$10^{3}$}}%
\put(300,1831){\makebox(0,0)[r]{$10^{2}$}}%
\put(300,1451){\makebox(0,0)[r]{10}}%
\put(300,1070){\makebox(0,0)[r]{1}}%
\put(300,690){\makebox(0,0)[r]{$10^{-1}$}}%
\put(300,310){\makebox(0,0)[r]{$10^{-2}$}}%
\end{picture}%
\endgroup
\endinput


==> dft11c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: dft11c.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Tue Feb 11 13:49:30 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 385 231
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3852,2311)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 310 M
63 0 V
1838 0 R
-63 0 V
350 424 M
31 0 V
1870 0 R
-31 0 V
350 576 M
31 0 V
1870 0 R
-31 0 V
350 653 M
31 0 V
1870 0 R
-31 0 V
350 690 M
63 0 V
1838 0 R
-63 0 V
350 805 M
31 0 V
1870 0 R
-31 0 V
350 956 M
31 0 V
1870 0 R
-31 0 V
350 1034 M
31 0 V
1870 0 R
-31 0 V
350 1070 M
63 0 V
1838 0 R
-63 0 V
350 1185 M
31 0 V
1870 0 R
-31 0 V
350 1336 M
31 0 V
1870 0 R
-31 0 V
350 1414 M
31 0 V
1870 0 R
-31 0 V
350 1451 M
63 0 V
1838 0 R
-63 0 V
350 1565 M
31 0 V
1870 0 R
-31 0 V
350 1716 M
31 0 V
1870 0 R
-31 0 V
350 1794 M
31 0 V
1870 0 R
-31 0 V
350 1831 M
63 0 V
1838 0 R
-63 0 V
350 1945 M
31 0 V
1870 0 R
-31 0 V
350 2097 M
31 0 V
1870 0 R
-31 0 V
350 2174 M
31 0 V
1870 0 R
-31 0 V
350 2211 M
63 0 V
1838 0 R
-63 0 V
350 310 M
0 63 V
0 1838 R
0 -63 V
667 310 M
0 63 V
0 1838 R
0 -63 V
984 310 M
0 63 V
0 1838 R
0 -63 V
1300 310 M
0 63 V
0 1838 R
0 -63 V
1617 310 M
0 63 V
0 1838 R
0 -63 V
1934 310 M
0 63 V
0 1838 R
0 -63 V
2251 310 M
0 63 V
0 1838 R
0 -63 V
1.000 UL
LTb
350 310 M
1901 0 V
0 1901 V
-1901 0 V
350 310 L
1.000 UP
1.000 UL
LT5
588 1755 M
0 -52 V
-31 52 R
62 0 V
-62 -52 R
62 0 V
746 1507 M
0 -55 V
-31 55 R
62 0 V
-62 -55 R
62 0 V
984 1301 M
0 -70 V
-31 70 R
62 0 V
-62 -70 R
62 0 V
1697 877 M
0 -159 V
-31 159 R
62 0 V
1666 718 M
62 0 V
588 1731 Circle
746 1482 Circle
984 1270 Circle
1697 816 Circle
1.000 UL
LT0
508 2054 M
16 -50 V
16 -52 V
16 -49 V
16 -44 V
16 -47 V
15 -37 V
16 -39 V
16 -37 V
16 -33 V
16 -36 V
16 -30 V
16 -30 V
15 -30 V
16 -27 V
16 -29 V
16 -24 V
16 -26 V
16 -24 V
15 -23 V
16 -24 V
16 -21 V
16 -21 V
16 -21 V
16 -20 V
15 -20 V
16 -19 V
16 -18 V
16 -19 V
16 -17 V
16 -18 V
16 -16 V
15 -17 V
16 -16 V
16 -15 V
16 -16 V
16 -14 V
16 -15 V
15 -15 V
16 -14 V
16 -14 V
16 -13 V
16 -14 V
16 -13 V
15 -13 V
16 -13 V
16 -12 V
16 -12 V
16 -12 V
16 -12 V
15 -12 V
16 -11 V
16 -11 V
16 -12 V
16 -10 V
16 -11 V
16 -11 V
15 -10 V
16 -11 V
16 -10 V
16 -10 V
16 -10 V
16 -10 V
15 -9 V
16 -10 V
16 -9 V
16 -9 V
16 -10 V
16 -9 V
15 -9 V
16 -9 V
16 -8 V
16 -9 V
16 -9 V
16 -8 V
16 -9 V
15 -8 V
16 -8 V
16 -8 V
16 -8 V
16 -8 V
16 -8 V
15 -8 V
16 -8 V
16 -7 V
16 -8 V
16 -7 V
16 -8 V
15 -7 V
16 -7 V
16 -8 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
15 -7 V
16 -7 V
16 -6 V
16 -7 V
16 -7 V
16 -7 V
15 -6 V
16 -7 V
16 -6 V
16 -6 V
16 -7 V
16 -6 V
15 -6 V
16 -7 V
16 -6 V
16 -5 V
1.000 UL
LT0
508 1871 M
159 0 V
0 -363 V
158 0 V
0 -301 V
317 0 V
0 -448 V
1109 0 V
1.000 UL
LT1
508 2010 M
16 -55 V
16 -49 V
16 -46 V
16 -43 V
16 -41 V
15 -37 V
16 -36 V
16 -34 V
16 -32 V
16 -33 V
16 -29 V
16 -28 V
15 -28 V
16 -26 V
16 -27 V
16 -24 V
16 -24 V
16 -23 V
15 -22 V
16 -23 V
16 -21 V
16 -20 V
16 -20 V
16 -20 V
15 -19 V
16 -18 V
16 -18 V
16 -18 V
16 -17 V
16 -17 V
16 -16 V
15 -16 V
16 -16 V
16 -15 V
16 -15 V
16 -15 V
16 -14 V
15 -14 V
16 -14 V
16 -14 V
16 -13 V
16 -13 V
16 -13 V
15 -13 V
16 -12 V
16 -12 V
16 -12 V
16 -12 V
16 -12 V
15 -12 V
16 -11 V
16 -11 V
16 -11 V
16 -10 V
16 -11 V
16 -11 V
15 -10 V
16 -10 V
16 -10 V
16 -10 V
16 -10 V
16 -10 V
15 -9 V
16 -9 V
16 -10 V
16 -9 V
16 -9 V
16 -9 V
15 -9 V
16 -9 V
16 -8 V
16 -9 V
16 -9 V
16 -8 V
16 -8 V
15 -8 V
16 -9 V
16 -8 V
16 -8 V
16 -8 V
16 -7 V
15 -8 V
16 -8 V
16 -7 V
16 -8 V
16 -7 V
16 -8 V
15 -7 V
16 -7 V
16 -7 V
16 -7 V
16 -8 V
16 -6 V
16 -7 V
15 -7 V
16 -7 V
16 -7 V
16 -7 V
16 -6 V
16 -7 V
15 -6 V
16 -7 V
16 -6 V
16 -7 V
16 -6 V
16 -6 V
15 -7 V
16 -6 V
16 -6 V
16 -5 V
1.000 UL
LT1
508 1828 M
159 0 V
0 -341 V
158 0 V
0 -290 V
317 0 V
0 -439 V
1109 0 V
stroke
grestore
end
showpage
}}%
\put(1998,1632){\makebox(0,0)[r]{L3}}%
\put(1522,1898){\makebox(0,0)[l]{$[{\rm pb/GeV}]$}}%
\put(1380,1898){\makebox(0,0){\Large $\frac{d\sigma}{dp_T}$}}%
\put(2050,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2251,210){\makebox(0,0){12}}%
\put(1934,210){\makebox(0,0){10}}%
\put(1617,210){\makebox(0,0){8}}%
\put(1300,210){\makebox(0,0){6}}%
\put(984,210){\makebox(0,0){4}}%
\put(667,210){\makebox(0,0){2}}%
\put(350,210){\makebox(0,0){0}}%
\put(300,2211){\makebox(0,0)[r]{$10^{3}$}}%
\put(300,1831){\makebox(0,0)[r]{$10^{2}$}}%
\put(300,1451){\makebox(0,0)[r]{10}}%
\put(300,1070){\makebox(0,0)[r]{1}}%
\put(300,690){\makebox(0,0)[r]{$10^{-1}$}}%
\put(300,310){\makebox(0,0)[r]{$10^{-2}$}}%
\end{picture}%
\endgroup
\endinput


==> dft11d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: dft11d.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Tue Feb 11 13:49:30 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 385 231
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3852,2311)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 310 M
63 0 V
1838 0 R
-63 0 V
350 424 M
31 0 V
1870 0 R
-31 0 V
350 576 M
31 0 V
1870 0 R
-31 0 V
350 653 M
31 0 V
1870 0 R
-31 0 V
350 690 M
63 0 V
1838 0 R
-63 0 V
350 805 M
31 0 V
1870 0 R
-31 0 V
350 956 M
31 0 V
1870 0 R
-31 0 V
350 1034 M
31 0 V
1870 0 R
-31 0 V
350 1070 M
63 0 V
1838 0 R
-63 0 V
350 1185 M
31 0 V
1870 0 R
-31 0 V
350 1336 M
31 0 V
1870 0 R
-31 0 V
350 1414 M
31 0 V
1870 0 R
-31 0 V
350 1451 M
63 0 V
1838 0 R
-63 0 V
350 1565 M
31 0 V
1870 0 R
-31 0 V
350 1716 M
31 0 V
1870 0 R
-31 0 V
350 1794 M
31 0 V
1870 0 R
-31 0 V
350 1831 M
63 0 V
1838 0 R
-63 0 V
350 1945 M
31 0 V
1870 0 R
-31 0 V
350 2097 M
31 0 V
1870 0 R
-31 0 V
350 2174 M
31 0 V
1870 0 R
-31 0 V
350 2211 M
63 0 V
1838 0 R
-63 0 V
350 310 M
0 63 V
0 1838 R
0 -63 V
667 310 M
0 63 V
0 1838 R
0 -63 V
984 310 M
0 63 V
0 1838 R
0 -63 V
1300 310 M
0 63 V
0 1838 R
0 -63 V
1617 310 M
0 63 V
0 1838 R
0 -63 V
1934 310 M
0 63 V
0 1838 R
0 -63 V
2251 310 M
0 63 V
0 1838 R
0 -63 V
1.000 UL
LTb
350 310 M
1901 0 V
0 1901 V
-1901 0 V
350 310 L
1.000 UP
1.000 UL
LT7
746 1467 M
0 45 V
-31 -45 R
62 0 V
-62 45 R
62 0 V
984 1297 M
0 -37 V
-31 37 R
62 0 V
-62 -37 R
62 0 V
1697 899 M
0 -48 V
-31 48 R
62 0 V
-62 -48 R
62 0 V
746 1491 TriU
984 1280 TriU
1697 877 TriU
1.000 UP
1.000 UL
LT1
746 1546 M
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
984 1258 M
0 67 V
-31 -67 R
62 0 V
-62 67 R
62 0 V
1697 827 M
0 88 V
-31 -88 R
62 0 V
-62 88 R
62 0 V
746 1578 Crs
984 1295 Crs
1697 877 Crs
1.000 UP
1.000 UL
LT5
588 1755 M
0 -52 V
-31 52 R
62 0 V
-62 -52 R
62 0 V
746 1507 M
0 -55 V
-31 55 R
62 0 V
-62 -55 R
62 0 V
984 1301 M
0 -70 V
-31 70 R
62 0 V
-62 -70 R
62 0 V
1697 877 M
0 -159 V
-31 159 R
62 0 V
1666 718 M
62 0 V
588 1731 Circle
746 1482 Circle
984 1270 Circle
1697 816 Circle
1.000 UL
LT0
508 1873 M
159 0 V
0 -343 V
158 0 V
0 -290 V
317 0 V
0 -440 V
1109 0 V
1.000 UL
LT1
508 1878 M
159 0 V
0 -343 V
158 0 V
0 -290 V
317 0 V
0 -442 V
1109 0 V
1.000 UL
LT3
508 1828 M
159 0 V
0 -341 V
158 0 V
0 -290 V
317 0 V
0 -439 V
1109 0 V
stroke
grestore
end
showpage
}}%
\put(1522,1898){\makebox(0,0)[l]{$[{\rm pb/GeV}]$}}%
\put(1380,1898){\makebox(0,0){\Large $\frac{d\sigma}{dp_T}$}}%
\put(2050,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2251,210){\makebox(0,0){12}}%
\put(1934,210){\makebox(0,0){10}}%
\put(1617,210){\makebox(0,0){8}}%
\put(1300,210){\makebox(0,0){6}}%
\put(984,210){\makebox(0,0){4}}%
\put(667,210){\makebox(0,0){2}}%
\put(350,210){\makebox(0,0){0}}%
\put(300,2211){\makebox(0,0)[r]{$10^{3}$}}%
\put(300,1831){\makebox(0,0)[r]{$10^{2}$}}%
\put(300,1451){\makebox(0,0)[r]{10}}%
\put(300,1070){\makebox(0,0)[r]{1}}%
\put(300,690){\makebox(0,0)[r]{$10^{-1}$}}%
\put(300,310){\makebox(0,0)[r]{$10^{-2}$}}%
\end{picture}%
\endgroup
\endinput


==> dft12a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: dft12a.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Tue Feb 11 13:49:30 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 385 231
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3852,2311)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 310 M
63 0 V
1838 0 R
-63 0 V
400 405 M
31 0 V
1870 0 R
-31 0 V
400 531 M
31 0 V
1870 0 R
-31 0 V
400 596 M
31 0 V
1870 0 R
-31 0 V
400 627 M
63 0 V
1838 0 R
-63 0 V
400 722 M
31 0 V
1870 0 R
-31 0 V
400 848 M
31 0 V
1870 0 R
-31 0 V
400 913 M
31 0 V
1870 0 R
-31 0 V
400 944 M
63 0 V
1838 0 R
-63 0 V
400 1039 M
31 0 V
1870 0 R
-31 0 V
400 1165 M
31 0 V
1870 0 R
-31 0 V
400 1230 M
31 0 V
1870 0 R
-31 0 V
400 1261 M
63 0 V
1838 0 R
-63 0 V
400 1356 M
31 0 V
1870 0 R
-31 0 V
400 1482 M
31 0 V
1870 0 R
-31 0 V
400 1547 M
31 0 V
1870 0 R
-31 0 V
400 1577 M
63 0 V
1838 0 R
-63 0 V
400 1673 M
31 0 V
1870 0 R
-31 0 V
400 1799 M
31 0 V
1870 0 R
-31 0 V
400 1863 M
31 0 V
1870 0 R
-31 0 V
400 1894 M
63 0 V
1838 0 R
-63 0 V
400 1990 M
31 0 V
1870 0 R
-31 0 V
400 2116 M
31 0 V
1870 0 R
-31 0 V
400 2180 M
31 0 V
1870 0 R
-31 0 V
400 2211 M
63 0 V
1838 0 R
-63 0 V
400 310 M
0 63 V
0 1838 R
0 -63 V
717 310 M
0 63 V
0 1838 R
0 -63 V
1034 310 M
0 63 V
0 1838 R
0 -63 V
1350 310 M
0 63 V
0 1838 R
0 -63 V
1667 310 M
0 63 V
0 1838 R
0 -63 V
1984 310 M
0 63 V
0 1838 R
0 -63 V
2301 310 M
0 63 V
0 1838 R
0 -63 V
1.000 UL
LTb
400 310 M
1901 0 V
0 1901 V
-1901 0 V
400 310 L
1.000 UL
LT1
558 1649 M
16 44 V
16 0 V
16 -13 V
16 -20 V
16 -23 V
15 -23 V
16 -24 V
16 -25 V
16 -24 V
16 -24 V
16 -23 V
16 -23 V
15 -21 V
16 -23 V
16 -20 V
16 -21 V
16 -20 V
16 -19 V
15 -18 V
16 -19 V
16 -18 V
16 -17 V
16 -17 V
16 -16 V
15 -16 V
16 -16 V
16 -15 V
16 -16 V
16 -14 V
16 -14 V
16 -15 V
15 -13 V
16 -13 V
16 -14 V
16 -13 V
16 -12 V
16 -12 V
15 -13 V
16 -12 V
16 -12 V
16 -11 V
16 -11 V
16 -11 V
15 -12 V
16 -10 V
16 -11 V
16 -10 V
16 -10 V
16 -10 V
15 -10 V
16 -10 V
16 -9 V
16 -10 V
16 -9 V
16 -10 V
16 -9 V
15 -9 V
16 -9 V
16 -8 V
16 -9 V
16 -8 V
16 -9 V
15 -8 V
16 -8 V
16 -9 V
16 -7 V
16 -8 V
16 -8 V
15 -8 V
16 -8 V
16 -7 V
16 -7 V
16 -8 V
16 -7 V
16 -7 V
15 -8 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
16 -6 V
15 -7 V
16 -7 V
16 -7 V
16 -6 V
16 -7 V
16 -6 V
15 -6 V
16 -7 V
16 -6 V
16 -6 V
16 -6 V
16 -6 V
16 -7 V
15 -5 V
16 -7 V
16 -6 V
16 -5 V
16 -6 V
16 -6 V
15 -6 V
16 -5 V
16 -6 V
16 -6 V
16 -5 V
16 -6 V
15 -5 V
16 -5 V
16 -6 V
16 -5 V
1.000 UL
LT1
558 1716 M
16 -22 V
16 -24 V
16 -22 V
16 -22 V
16 -24 V
15 -22 V
16 -22 V
16 -22 V
16 -22 V
16 -22 V
16 -20 V
16 -21 V
15 -20 V
16 -20 V
16 -19 V
16 -19 V
16 -18 V
16 -18 V
15 -18 V
16 -18 V
16 -17 V
16 -16 V
16 -16 V
16 -16 V
15 -15 V
16 -16 V
16 -14 V
16 -15 V
16 -14 V
16 -14 V
16 -14 V
15 -13 V
16 -13 V
16 -13 V
16 -13 V
16 -13 V
16 -11 V
15 -13 V
16 -11 V
16 -12 V
16 -11 V
16 -12 V
16 -11 V
15 -11 V
16 -10 V
16 -11 V
16 -10 V
16 -10 V
16 -10 V
15 -10 V
16 -10 V
16 -9 V
16 -9 V
16 -10 V
16 -9 V
16 -9 V
15 -9 V
16 -9 V
16 -9 V
16 -8 V
16 -8 V
16 -9 V
15 -8 V
16 -9 V
16 -8 V
16 -7 V
16 -8 V
16 -8 V
15 -8 V
16 -8 V
16 -7 V
16 -7 V
16 -8 V
16 -7 V
16 -8 V
15 -7 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
15 -6 V
16 -7 V
16 -6 V
16 -7 V
16 -6 V
16 -7 V
15 -6 V
16 -7 V
16 -6 V
16 -6 V
16 -6 V
16 -6 V
16 -7 V
15 -6 V
16 -6 V
16 -6 V
16 -5 V
16 -6 V
16 -6 V
15 -6 V
16 -6 V
16 -5 V
16 -6 V
16 -5 V
16 -6 V
15 -5 V
16 -6 V
16 -5 V
16 -5 V
1.000 UL
LT3
558 1975 M
40 -108 V
40 -89 V
39 -76 V
40 -66 V
39 -59 V
40 -53 V
40 -49 V
39 -44 V
40 -41 V
39 -38 V
40 -35 V
40 -34 V
39 -31 V
40 -30 V
39 -28 V
40 -27 V
40 -26 V
39 -24 V
40 -24 V
39 -23 V
40 -21 V
40 -21 V
39 -21 V
40 -19 V
40 -19 V
39 -19 V
40 -17 V
39 -18 V
40 -17 V
40 -16 V
39 -16 V
40 -16 V
39 -15 V
40 -15 V
40 -14 V
39 -14 V
40 -14 V
39 -14 V
40 -13 V
40 -13 V
39 -13 V
40 -13 V
39 -12 V
40 -12 V
1.000 UL
LT3
558 1802 M
40 -56 V
40 -58 V
39 -56 V
40 -53 V
39 -49 V
40 -46 V
40 -43 V
39 -40 V
40 -38 V
39 -35 V
40 -33 V
40 -31 V
39 -30 V
40 -28 V
39 -27 V
40 -26 V
40 -25 V
39 -23 V
40 -23 V
39 -22 V
40 -21 V
40 -20 V
39 -20 V
40 -19 V
40 -19 V
39 -18 V
40 -17 V
39 -17 V
40 -17 V
40 -16 V
39 -15 V
40 -16 V
39 -15 V
40 -14 V
40 -15 V
39 -14 V
40 -13 V
39 -14 V
40 -13 V
40 -13 V
39 -12 V
40 -13 V
39 -12 V
40 -12 V
1.000 UL
LT4
558 2049 M
16 -52 V
16 -48 V
16 -45 V
16 -42 V
16 -40 V
15 -36 V
16 -36 V
16 -33 V
16 -32 V
16 -31 V
16 -29 V
16 -27 V
15 -27 V
16 -26 V
16 -25 V
16 -24 V
16 -23 V
16 -22 V
15 -22 V
16 -21 V
16 -20 V
16 -20 V
16 -19 V
16 -18 V
15 -19 V
16 -17 V
16 -18 V
16 -17 V
16 -16 V
16 -16 V
16 -16 V
15 -15 V
16 -15 V
16 -15 V
16 -14 V
16 -15 V
16 -14 V
15 -13 V
16 -13 V
16 -14 V
16 -13 V
16 -12 V
16 -13 V
15 -12 V
16 -12 V
16 -11 V
16 -12 V
16 -12 V
16 -11 V
15 -11 V
16 -11 V
16 -11 V
16 -10 V
16 -11 V
16 -10 V
16 -10 V
15 -10 V
16 -11 V
16 -9 V
16 -10 V
16 -9 V
16 -10 V
15 -9 V
16 -9 V
16 -9 V
16 -9 V
16 -9 V
16 -9 V
15 -9 V
16 -9 V
16 -8 V
16 -8 V
16 -9 V
16 -8 V
16 -8 V
15 -8 V
16 -8 V
16 -9 V
16 -7 V
16 -8 V
16 -8 V
15 -7 V
16 -8 V
16 -7 V
16 -8 V
16 -7 V
16 -8 V
15 -7 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
15 -7 V
16 -7 V
16 -7 V
16 -6 V
16 -7 V
16 -6 V
15 -7 V
16 -6 V
16 -7 V
16 -6 V
16 -7 V
16 -6 V
15 -6 V
16 -6 V
16 -7 V
16 0 V
1.000 UL
LT0
558 2117 M
16 -41 V
16 -43 V
16 -41 V
16 -36 V
16 -39 V
15 -31 V
16 -32 V
16 -31 V
16 -28 V
16 -30 V
16 -24 V
16 -26 V
15 -24 V
16 -23 V
16 -24 V
16 -20 V
16 -21 V
16 -21 V
15 -19 V
16 -20 V
16 -17 V
16 -18 V
16 -17 V
16 -17 V
15 -17 V
16 -15 V
16 -16 V
16 -15 V
16 -14 V
16 -15 V
16 -14 V
15 -13 V
16 -14 V
16 -13 V
16 -13 V
16 -12 V
16 -12 V
15 -12 V
16 -12 V
16 -12 V
16 -11 V
16 -11 V
16 -11 V
15 -11 V
16 -10 V
16 -10 V
16 -11 V
16 -10 V
16 -9 V
15 -10 V
16 -10 V
16 -9 V
16 -9 V
16 -9 V
16 -10 V
16 -8 V
15 -9 V
16 -9 V
16 -8 V
16 -9 V
16 -8 V
16 -8 V
15 -8 V
16 -8 V
16 -8 V
16 -7 V
16 -8 V
16 -8 V
15 -7 V
16 -8 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
15 -7 V
16 -7 V
16 -7 V
16 -7 V
16 -6 V
16 -7 V
15 -6 V
16 -7 V
16 -6 V
16 -6 V
16 -7 V
16 -6 V
15 -6 V
16 -6 V
16 -6 V
16 -6 V
16 -6 V
16 -6 V
16 -5 V
15 -6 V
16 -6 V
16 -6 V
16 -5 V
16 -6 V
16 -5 V
15 -6 V
16 -5 V
16 -6 V
16 -5 V
16 -5 V
16 -6 V
15 -5 V
16 -5 V
16 -5 V
16 -4 V
1.000 UL
LT0
558 2081 M
16 -46 V
16 -41 V
16 -39 V
16 -35 V
16 -35 V
15 -31 V
16 -30 V
16 -28 V
16 -27 V
16 -27 V
16 -25 V
16 -23 V
15 -24 V
16 -22 V
16 -22 V
16 -20 V
16 -20 V
16 -19 V
15 -19 V
16 -19 V
16 -17 V
16 -17 V
16 -17 V
16 -16 V
15 -16 V
16 -15 V
16 -15 V
16 -15 V
16 -14 V
16 -15 V
16 -13 V
15 -13 V
16 -14 V
16 -12 V
16 -13 V
16 -12 V
16 -12 V
15 -12 V
16 -11 V
16 -12 V
16 -11 V
16 -11 V
16 -11 V
15 -10 V
16 -11 V
16 -10 V
16 -10 V
16 -10 V
16 -9 V
15 -10 V
16 -9 V
16 -10 V
16 -9 V
16 -9 V
16 -9 V
16 -8 V
15 -9 V
16 -9 V
16 -8 V
16 -8 V
16 -8 V
16 -8 V
15 -8 V
16 -8 V
16 -8 V
16 -7 V
16 -8 V
16 -8 V
15 -7 V
16 -8 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
15 -7 V
16 -6 V
16 -7 V
16 -7 V
16 -6 V
16 -7 V
15 -6 V
16 -7 V
16 -6 V
16 -6 V
16 -6 V
16 -7 V
15 -6 V
16 -6 V
16 -6 V
16 -6 V
16 -5 V
16 -6 V
16 -6 V
15 -6 V
16 -5 V
16 -6 V
16 -6 V
16 -5 V
16 -6 V
15 -5 V
16 -5 V
16 -6 V
16 -5 V
16 -6 V
16 -5 V
15 -5 V
16 -5 V
16 -5 V
16 -4 V
stroke
grestore
end
showpage
}}%
\put(2048,1729){\makebox(0,0)[r]{ALEPH}}%
\put(1572,1950){\makebox(0,0)[l]{$[{\rm pb/GeV}]$}}%
\put(1430,1950){\makebox(0,0){\Large $\frac{d\sigma}{dp_T}$}}%
\put(2100,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2301,210){\makebox(0,0){12}}%
\put(1984,210){\makebox(0,0){10}}%
\put(1667,210){\makebox(0,0){8}}%
\put(1350,210){\makebox(0,0){6}}%
\put(1034,210){\makebox(0,0){4}}%
\put(717,210){\makebox(0,0){2}}%
\put(400,210){\makebox(0,0){0}}%
\put(350,2211){\makebox(0,0)[r]{$10^{3}$}}%
\put(350,1894){\makebox(0,0)[r]{$10^{2}$}}%
\put(350,1577){\makebox(0,0)[r]{10}}%
\put(350,1261){\makebox(0,0)[r]{1}}%
\put(350,944){\makebox(0,0)[r]{$10^{-1}$}}%
\put(350,627){\makebox(0,0)[r]{$10^{-2}$}}%
\put(350,310){\makebox(0,0)[r]{$10^{-3}$}}%
\end{picture}%
\endgroup
\endinput


==> dft12b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: dft12b.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Tue Feb 11 13:49:30 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 385 231
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3852,2311)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 310 M
63 0 V
1838 0 R
-63 0 V
400 405 M
31 0 V
1870 0 R
-31 0 V
400 531 M
31 0 V
1870 0 R
-31 0 V
400 596 M
31 0 V
1870 0 R
-31 0 V
400 627 M
63 0 V
1838 0 R
-63 0 V
400 722 M
31 0 V
1870 0 R
-31 0 V
400 848 M
31 0 V
1870 0 R
-31 0 V
400 913 M
31 0 V
1870 0 R
-31 0 V
400 944 M
63 0 V
1838 0 R
-63 0 V
400 1039 M
31 0 V
1870 0 R
-31 0 V
400 1165 M
31 0 V
1870 0 R
-31 0 V
400 1230 M
31 0 V
1870 0 R
-31 0 V
400 1261 M
63 0 V
1838 0 R
-63 0 V
400 1356 M
31 0 V
1870 0 R
-31 0 V
400 1482 M
31 0 V
1870 0 R
-31 0 V
400 1547 M
31 0 V
1870 0 R
-31 0 V
400 1577 M
63 0 V
1838 0 R
-63 0 V
400 1673 M
31 0 V
1870 0 R
-31 0 V
400 1799 M
31 0 V
1870 0 R
-31 0 V
400 1863 M
31 0 V
1870 0 R
-31 0 V
400 1894 M
63 0 V
1838 0 R
-63 0 V
400 1990 M
31 0 V
1870 0 R
-31 0 V
400 2116 M
31 0 V
1870 0 R
-31 0 V
400 2180 M
31 0 V
1870 0 R
-31 0 V
400 2211 M
63 0 V
1838 0 R
-63 0 V
400 310 M
0 63 V
0 1838 R
0 -63 V
717 310 M
0 63 V
0 1838 R
0 -63 V
1034 310 M
0 63 V
0 1838 R
0 -63 V
1350 310 M
0 63 V
0 1838 R
0 -63 V
1667 310 M
0 63 V
0 1838 R
0 -63 V
1984 310 M
0 63 V
0 1838 R
0 -63 V
2301 310 M
0 63 V
0 1838 R
0 -63 V
1.000 UL
LTb
400 310 M
1901 0 V
0 1901 V
-1901 0 V
400 310 L
1.000 UL
LT1
558 1716 M
16 -22 V
16 -24 V
16 -22 V
16 -22 V
16 -24 V
15 -22 V
16 -22 V
16 -22 V
16 -22 V
16 -22 V
16 -20 V
16 -21 V
15 -20 V
16 -20 V
16 -19 V
16 -19 V
16 -18 V
16 -18 V
15 -18 V
16 -18 V
16 -17 V
16 -16 V
16 -16 V
16 -16 V
15 -15 V
16 -16 V
16 -14 V
16 -15 V
16 -14 V
16 -14 V
16 -14 V
15 -13 V
16 -13 V
16 -13 V
16 -13 V
16 -13 V
16 -11 V
15 -13 V
16 -11 V
16 -12 V
16 -11 V
16 -12 V
16 -11 V
15 -11 V
16 -10 V
16 -11 V
16 -10 V
16 -10 V
16 -10 V
15 -10 V
16 -10 V
16 -9 V
16 -9 V
16 -10 V
16 -9 V
16 -9 V
15 -9 V
16 -9 V
16 -9 V
16 -8 V
16 -8 V
16 -9 V
15 -8 V
16 -9 V
16 -8 V
16 -7 V
16 -8 V
16 -8 V
15 -8 V
16 -8 V
16 -7 V
16 -7 V
16 -8 V
16 -7 V
16 -8 V
15 -7 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
15 -6 V
16 -7 V
16 -6 V
16 -7 V
16 -6 V
16 -7 V
15 -6 V
16 -7 V
16 -6 V
16 -6 V
16 -6 V
16 -6 V
16 -7 V
15 -6 V
16 -6 V
16 -6 V
16 -5 V
16 -6 V
16 -6 V
15 -6 V
16 -6 V
16 -5 V
16 -6 V
16 -5 V
16 -6 V
15 -5 V
16 -6 V
16 -5 V
16 -5 V
1.000 UL
LT3
558 1802 M
40 -56 V
40 -58 V
39 -56 V
40 -53 V
39 -49 V
40 -46 V
40 -43 V
39 -40 V
40 -38 V
39 -35 V
40 -33 V
40 -31 V
39 -30 V
40 -28 V
39 -27 V
40 -26 V
40 -25 V
39 -23 V
40 -23 V
39 -22 V
40 -21 V
40 -20 V
39 -20 V
40 -19 V
40 -19 V
39 -18 V
40 -17 V
39 -17 V
40 -17 V
40 -16 V
39 -15 V
40 -16 V
39 -15 V
40 -14 V
40 -15 V
39 -14 V
40 -13 V
39 -14 V
40 -13 V
40 -13 V
39 -12 V
40 -13 V
39 -12 V
40 -12 V
1.000 UL
LT4
558 2049 M
16 -52 V
16 -48 V
16 -45 V
16 -42 V
16 -40 V
15 -36 V
16 -36 V
16 -33 V
16 -32 V
16 -31 V
16 -29 V
16 -27 V
15 -27 V
16 -26 V
16 -25 V
16 -24 V
16 -23 V
16 -22 V
15 -22 V
16 -21 V
16 -20 V
16 -20 V
16 -19 V
16 -18 V
15 -19 V
16 -17 V
16 -18 V
16 -17 V
16 -16 V
16 -16 V
16 -16 V
15 -15 V
16 -15 V
16 -15 V
16 -14 V
16 -15 V
16 -14 V
15 -13 V
16 -13 V
16 -14 V
16 -13 V
16 -12 V
16 -13 V
15 -12 V
16 -12 V
16 -11 V
16 -12 V
16 -12 V
16 -11 V
15 -11 V
16 -11 V
16 -11 V
16 -10 V
16 -11 V
16 -10 V
16 -10 V
15 -10 V
16 -11 V
16 -9 V
16 -10 V
16 -9 V
16 -10 V
15 -9 V
16 -9 V
16 -9 V
16 -9 V
16 -9 V
16 -9 V
15 -9 V
16 -9 V
16 -8 V
16 -8 V
16 -9 V
16 -8 V
16 -8 V
15 -8 V
16 -8 V
16 -9 V
16 -7 V
16 -8 V
16 -8 V
15 -7 V
16 -8 V
16 -7 V
16 -8 V
16 -7 V
16 -8 V
15 -7 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
15 -7 V
16 -7 V
16 -7 V
16 -6 V
16 -7 V
16 -6 V
15 -7 V
16 -6 V
16 -7 V
16 -6 V
16 -7 V
16 -6 V
15 -6 V
16 -6 V
16 -7 V
16 0 V
1.000 UL
LT0
558 2081 M
16 -46 V
16 -41 V
16 -39 V
16 -35 V
16 -35 V
15 -31 V
16 -30 V
16 -28 V
16 -27 V
16 -27 V
16 -25 V
16 -23 V
15 -24 V
16 -22 V
16 -22 V
16 -20 V
16 -20 V
16 -19 V
15 -19 V
16 -19 V
16 -17 V
16 -17 V
16 -17 V
16 -16 V
15 -16 V
16 -15 V
16 -15 V
16 -15 V
16 -14 V
16 -15 V
16 -13 V
15 -13 V
16 -14 V
16 -12 V
16 -13 V
16 -12 V
16 -12 V
15 -12 V
16 -11 V
16 -12 V
16 -11 V
16 -11 V
16 -11 V
15 -10 V
16 -11 V
16 -10 V
16 -10 V
16 -10 V
16 -9 V
15 -10 V
16 -9 V
16 -10 V
16 -9 V
16 -9 V
16 -9 V
16 -8 V
15 -9 V
16 -9 V
16 -8 V
16 -8 V
16 -8 V
16 -8 V
15 -8 V
16 -8 V
16 -8 V
16 -7 V
16 -8 V
16 -8 V
15 -7 V
16 -8 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
15 -7 V
16 -6 V
16 -7 V
16 -7 V
16 -6 V
16 -7 V
15 -6 V
16 -7 V
16 -6 V
16 -6 V
16 -6 V
16 -7 V
15 -6 V
16 -6 V
16 -6 V
16 -6 V
16 -5 V
16 -6 V
16 -6 V
15 -6 V
16 -5 V
16 -6 V
16 -6 V
16 -5 V
16 -6 V
15 -5 V
16 -5 V
16 -6 V
16 -5 V
16 -6 V
16 -5 V
15 -5 V
16 -5 V
16 -5 V
16 -4 V
stroke
grestore
end
showpage
}}%
\put(2048,1729){\makebox(0,0)[r]{ALEPH}}%
\put(1572,1950){\makebox(0,0)[l]{$[{\rm pb/GeV}]$}}%
\put(1430,1950){\makebox(0,0){\Large $\frac{d\sigma}{dp_T}$}}%
\put(2100,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2301,210){\makebox(0,0){12}}%
\put(1984,210){\makebox(0,0){10}}%
\put(1667,210){\makebox(0,0){8}}%
\put(1350,210){\makebox(0,0){6}}%
\put(1034,210){\makebox(0,0){4}}%
\put(717,210){\makebox(0,0){2}}%
\put(400,210){\makebox(0,0){0}}%
\put(350,2211){\makebox(0,0)[r]{$10^{3}$}}%
\put(350,1894){\makebox(0,0)[r]{$10^{2}$}}%
\put(350,1577){\makebox(0,0)[r]{10}}%
\put(350,1261){\makebox(0,0)[r]{1}}%
\put(350,944){\makebox(0,0)[r]{$10^{-1}$}}%
\put(350,627){\makebox(0,0)[r]{$10^{-2}$}}%
\put(350,310){\makebox(0,0)[r]{$10^{-3}$}}%
\end{picture}%
\endgroup
\endinput


==> dft14a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: dft14a.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Tue Feb 11 13:49:30 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 385 231
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3852,2311)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
250 310 M
63 0 V
1838 0 R
-63 0 V
250 627 M
63 0 V
1838 0 R
-63 0 V
250 944 M
63 0 V
1838 0 R
-63 0 V
250 1261 M
63 0 V
1838 0 R
-63 0 V
250 1577 M
63 0 V
1838 0 R
-63 0 V
250 1894 M
63 0 V
1838 0 R
-63 0 V
250 2211 M
63 0 V
1838 0 R
-63 0 V
250 310 M
0 63 V
0 1838 R
0 -63 V
503 310 M
0 63 V
0 1838 R
0 -63 V
757 310 M
0 63 V
0 1838 R
0 -63 V
1010 310 M
0 63 V
0 1838 R
0 -63 V
1264 310 M
0 63 V
0 1838 R
0 -63 V
1517 310 M
0 63 V
0 1838 R
0 -63 V
1771 310 M
0 63 V
0 1838 R
0 -63 V
2024 310 M
0 63 V
0 1838 R
0 -63 V
1.000 UL
LTb
250 310 M
1901 0 V
0 1901 V
-1901 0 V
250 310 L
1.000 UP
1.000 UL
LT7
567 1033 M
0 237 V
536 1033 M
62 0 V
-62 237 R
62 0 V
602 -192 R
0 238 V
-31 -238 R
62 0 V
-62 238 R
62 0 V
603 -26 R
0 347 V
-31 -347 R
62 0 V
-62 347 R
62 0 V
567 1152 TriU
1200 1197 TriU
1834 1463 TriU
1.000 UL
LT1
250 490 M
127 1 V
126 1 V
127 1 V
127 1 V
127 2 V
126 2 V
127 3 V
127 2 V
127 4 V
126 3 V
127 3 V
127 4 V
127 4 V
126 3 V
127 3 V
1.000 UL
LT1
250 480 M
127 0 V
126 0 V
127 1 V
127 1 V
127 1 V
126 1 V
127 1 V
127 1 V
127 2 V
126 2 V
127 1 V
127 2 V
127 1 V
126 2 V
127 0 V
1.000 UL
LT3
250 819 M
317 -2 V
317 -7 V
316 -12 V
317 -16 V
317 -20 V
317 -26 V
1.000 UL
LT3
250 703 M
317 -2 V
317 -6 V
316 -9 V
317 -14 V
317 -17 V
317 -21 V
1.000 UL
LT4
250 723 M
317 2 V
317 5 V
316 8 V
317 9 V
317 10 V
317 7 V
1.000 UL
LT0
250 1412 M
317 2 V
317 2 V
316 2 V
317 1 V
317 -1 V
317 -11 V
1.000 UL
LT0
250 1286 M
317 1 V
317 1 V
316 1 V
317 0 V
317 -3 V
317 -12 V
stroke
grestore
end
showpage
}}%
\put(440,1958){\makebox(0,0)[l]{ALEPH}}%
\put(1771,1958){\makebox(0,0)[l]{$[{\rm pb}]$}}%
\put(1644,1958){\makebox(0,0){\Large $\frac{d\sigma}{dy}$}}%
\put(2000,50){\makebox(0,0){$y$}}%
\put(2024,210){\makebox(0,0){1.4}}%
\put(1771,210){\makebox(0,0){1.2}}%
\put(1517,210){\makebox(0,0){1}}%
\put(1264,210){\makebox(0,0){0.8}}%
\put(1010,210){\makebox(0,0){0.6}}%
\put(757,210){\makebox(0,0){0.4}}%
\put(503,210){\makebox(0,0){0.2}}%
\put(250,210){\makebox(0,0){0}}%
\put(200,2211){\makebox(0,0)[r]{30}}%
\put(200,1894){\makebox(0,0)[r]{25}}%
\put(200,1577){\makebox(0,0)[r]{20}}%
\put(200,1261){\makebox(0,0)[r]{15}}%
\put(200,944){\makebox(0,0)[r]{10}}%
\put(200,627){\makebox(0,0)[r]{5}}%
\put(200,310){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> dft14b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: dft14b.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Tue Feb 11 13:49:30 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 385 231
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3852,2311)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
250 310 M
63 0 V
1838 0 R
-63 0 V
250 627 M
63 0 V
1838 0 R
-63 0 V
250 944 M
63 0 V
1838 0 R
-63 0 V
250 1261 M
63 0 V
1838 0 R
-63 0 V
250 1577 M
63 0 V
1838 0 R
-63 0 V
250 1894 M
63 0 V
1838 0 R
-63 0 V
250 2211 M
63 0 V
1838 0 R
-63 0 V
250 310 M
0 63 V
0 1838 R
0 -63 V
503 310 M
0 63 V
0 1838 R
0 -63 V
757 310 M
0 63 V
0 1838 R
0 -63 V
1010 310 M
0 63 V
0 1838 R
0 -63 V
1264 310 M
0 63 V
0 1838 R
0 -63 V
1517 310 M
0 63 V
0 1838 R
0 -63 V
1771 310 M
0 63 V
0 1838 R
0 -63 V
2024 310 M
0 63 V
0 1838 R
0 -63 V
1.000 UL
LTb
250 310 M
1901 0 V
0 1901 V
-1901 0 V
250 310 L
1.000 UP
1.000 UL
LT1
567 1349 M
0 507 V
536 1349 M
62 0 V
-62 507 R
62 0 V
602 -500 R
0 506 V
-31 -506 R
62 0 V
-62 506 R
62 0 V
603 -519 R
0 507 V
-31 -507 R
62 0 V
-62 507 R
62 0 V
567 1603 Crs
1200 1609 Crs
1834 1596 Crs
1.000 UL
LT1
250 497 M
127 0 V
126 1 V
127 1 V
127 2 V
127 1 V
126 3 V
127 2 V
127 3 V
127 3 V
126 4 V
127 3 V
127 3 V
127 4 V
126 3 V
127 3 V
1.000 UL
LT1
250 485 M
127 1 V
126 0 V
127 1 V
127 0 V
127 1 V
126 1 V
127 2 V
127 1 V
127 1 V
126 2 V
127 1 V
127 2 V
127 1 V
126 1 V
127 1 V
1.000 UL
LT3
250 849 M
317 -3 V
317 -7 V
316 -13 V
317 -18 V
317 -23 V
317 -28 V
1.000 UL
LT3
250 726 M
317 -2 V
317 -7 V
316 -11 V
317 -15 V
317 -19 V
317 -23 V
1.000 UL
LT4
250 728 M
317 2 V
317 5 V
316 8 V
317 9 V
317 10 V
317 6 V
1.000 UL
LT0
250 1453 M
317 2 V
317 1 V
316 1 V
317 -1 V
317 -5 V
317 -13 V
1.000 UL
LT0
250 1319 M
317 1 V
317 0 V
316 0 V
317 -2 V
317 -6 V
317 -15 V
stroke
grestore
end
showpage
}}%
\put(440,1958){\makebox(0,0)[l]{OPAL}}%
\put(1771,1958){\makebox(0,0)[l]{$[{\rm pb}]$}}%
\put(1644,1958){\makebox(0,0){\Large $\frac{d\sigma}{dy}$}}%
\put(2000,50){\makebox(0,0){$y$}}%
\put(2024,210){\makebox(0,0){1.4}}%
\put(1771,210){\makebox(0,0){1.2}}%
\put(1517,210){\makebox(0,0){1}}%
\put(1264,210){\makebox(0,0){0.8}}%
\put(1010,210){\makebox(0,0){0.6}}%
\put(757,210){\makebox(0,0){0.4}}%
\put(503,210){\makebox(0,0){0.2}}%
\put(250,210){\makebox(0,0){0}}%
\put(200,2211){\makebox(0,0)[r]{30}}%
\put(200,1894){\makebox(0,0)[r]{25}}%
\put(200,1577){\makebox(0,0)[r]{20}}%
\put(200,1261){\makebox(0,0)[r]{15}}%
\put(200,944){\makebox(0,0)[r]{10}}%
\put(200,627){\makebox(0,0)[r]{5}}%
\put(200,310){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> dft14c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: dft14c.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Tue Feb 11 13:49:30 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 385 231
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3852,2311)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
300 310 M
63 0 V
1838 0 R
-63 0 V
300 627 M
63 0 V
1838 0 R
-63 0 V
300 944 M
63 0 V
1838 0 R
-63 0 V
300 1261 M
63 0 V
1838 0 R
-63 0 V
300 1577 M
63 0 V
1838 0 R
-63 0 V
300 1894 M
63 0 V
1838 0 R
-63 0 V
300 2211 M
63 0 V
1838 0 R
-63 0 V
300 310 M
0 63 V
0 1838 R
0 -63 V
572 310 M
0 63 V
0 1838 R
0 -63 V
843 310 M
0 63 V
0 1838 R
0 -63 V
1115 310 M
0 63 V
0 1838 R
0 -63 V
1386 310 M
0 63 V
0 1838 R
0 -63 V
1658 310 M
0 63 V
0 1838 R
0 -63 V
1929 310 M
0 63 V
0 1838 R
0 -63 V
2201 310 M
0 63 V
0 1838 R
0 -63 V
1.000 UL
LTb
300 310 M
1901 0 V
0 1901 V
-1901 0 V
300 310 L
1.000 UP
1.000 UL
LT5
572 828 M
0 216 V
541 828 M
62 0 V
-62 216 R
62 0 V
512 -89 R
0 238 V
1084 955 M
62 0 V
-62 238 R
62 0 V
1794 694 M
0 231 V
1763 694 M
62 0 V
-62 231 R
62 0 V
572 936 Circle
1115 1074 Circle
1794 809 Circle
1.000 UL
LT1
300 423 M
70 0 V
141 1 V
141 2 V
141 2 V
141 4 V
140 4 V
141 5 V
141 5 V
141 7 V
141 6 V
141 8 V
140 9 V
141 9 V
141 9 V
1.000 UL
LT1
300 424 M
70 0 V
141 1 V
141 0 V
141 1 V
141 1 V
140 1 V
141 1 V
141 2 V
141 2 V
141 1 V
141 2 V
140 2 V
141 2 V
141 2 V
1.000 UL
LT3
300 843 M
272 -1 V
271 -3 V
272 -5 V
271 -7 V
272 -9 V
271 -11 V
272 -14 V
1.000 UL
LT3
300 430 M
339 0 V
340 -2 V
339 -2 V
340 -4 V
339 -4 V
204 -3 V
1.000 UL
LT4
300 957 M
272 0 V
271 8 V
272 8 V
271 15 V
272 16 V
271 17 V
272 22 V
1.000 UL
LT0
300 1603 M
272 1 V
271 9 V
272 11 V
271 18 V
272 19 V
271 24 V
272 26 V
1.000 UL
LT0
300 1192 M
272 0 V
271 8 V
272 9 V
271 15 V
272 16 V
271 18 V
272 22 V
stroke
grestore
end
showpage
}}%
\put(504,1958){\makebox(0,0)[l]{L3}}%
\put(1862,1958){\makebox(0,0)[l]{$[{\rm pb}]$}}%
\put(1726,1958){\makebox(0,0){\Large $\frac{d\sigma}{dy}$}}%
\put(2050,50){\makebox(0,0){$y$}}%
\put(2201,210){\makebox(0,0){1.4}}%
\put(1929,210){\makebox(0,0){1.2}}%
\put(1658,210){\makebox(0,0){1}}%
\put(1386,210){\makebox(0,0){0.8}}%
\put(1115,210){\makebox(0,0){0.6}}%
\put(843,210){\makebox(0,0){0.4}}%
\put(572,210){\makebox(0,0){0.2}}%
\put(300,210){\makebox(0,0){0}}%
\put(250,2211){\makebox(0,0)[r]{150}}%
\put(250,1894){\makebox(0,0)[r]{125}}%
\put(250,1577){\makebox(0,0)[r]{100}}%
\put(250,1261){\makebox(0,0)[r]{75}}%
\put(250,944){\makebox(0,0)[r]{50}}%
\put(250,627){\makebox(0,0)[r]{25}}%
\put(250,310){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> dft9a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: dft9a.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Tue Feb 11 13:49:30 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 385 231
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3852,2311)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 310 M
63 0 V
1838 0 R
-63 0 V
400 432 M
31 0 V
1870 0 R
-31 0 V
400 593 M
31 0 V
1870 0 R
-31 0 V
400 675 M
31 0 V
1870 0 R
-31 0 V
400 715 M
63 0 V
1838 0 R
-63 0 V
400 836 M
31 0 V
1870 0 R
-31 0 V
400 997 M
31 0 V
1870 0 R
-31 0 V
400 1080 M
31 0 V
1870 0 R
-31 0 V
400 1119 M
63 0 V
1838 0 R
-63 0 V
400 1241 M
31 0 V
1870 0 R
-31 0 V
400 1402 M
31 0 V
1870 0 R
-31 0 V
400 1484 M
31 0 V
1870 0 R
-31 0 V
400 1524 M
63 0 V
1838 0 R
-63 0 V
400 1645 M
31 0 V
1870 0 R
-31 0 V
400 1806 M
31 0 V
1870 0 R
-31 0 V
400 1889 M
31 0 V
1870 0 R
-31 0 V
400 1928 M
63 0 V
1838 0 R
-63 0 V
400 2050 M
31 0 V
1870 0 R
-31 0 V
400 2211 M
31 0 V
1870 0 R
-31 0 V
400 310 M
0 63 V
0 1838 R
0 -63 V
717 310 M
0 63 V
0 1838 R
0 -63 V
1034 310 M
0 63 V
0 1838 R
0 -63 V
1350 310 M
0 63 V
0 1838 R
0 -63 V
1667 310 M
0 63 V
0 1838 R
0 -63 V
1984 310 M
0 63 V
0 1838 R
0 -63 V
2301 310 M
0 63 V
0 1838 R
0 -63 V
1.000 UL
LTb
400 310 M
1901 0 V
0 1901 V
-1901 0 V
400 310 L
1.000 UL
LT0
558 2105 M
16 -28 V
16 -30 V
16 -29 V
16 -28 V
16 -30 V
15 -28 V
16 -29 V
16 -28 V
16 -28 V
16 -27 V
16 -27 V
16 -26 V
15 -26 V
16 -25 V
16 -25 V
16 -24 V
16 -23 V
16 -23 V
15 -23 V
16 -22 V
16 -22 V
16 -21 V
16 -20 V
16 -21 V
15 -19 V
16 -20 V
16 -18 V
16 -20 V
16 -17 V
16 -19 V
16 -17 V
15 -17 V
16 -16 V
16 -17 V
16 -17 V
16 -15 V
16 -15 V
15 -16 V
16 -15 V
16 -15 V
16 -14 V
16 -15 V
16 -14 V
15 -14 V
16 -13 V
16 -14 V
16 -13 V
16 -13 V
16 -13 V
15 -12 V
16 -13 V
16 -11 V
16 -12 V
16 -13 V
16 -11 V
16 -12 V
15 -11 V
16 -11 V
16 -12 V
16 -11 V
16 -10 V
16 -11 V
15 -11 V
16 -10 V
16 -11 V
16 -9 V
16 -11 V
16 -10 V
15 -10 V
16 -9 V
16 -10 V
16 -9 V
16 -10 V
16 -9 V
16 -10 V
15 -9 V
16 -9 V
16 -8 V
16 -9 V
16 -10 V
16 -8 V
15 -9 V
16 -8 V
16 -8 V
16 -9 V
16 -8 V
16 -9 V
15 -8 V
16 -8 V
16 -8 V
16 -8 V
16 -8 V
16 -7 V
16 -8 V
15 -8 V
16 -8 V
16 -7 V
16 -8 V
16 -7 V
16 -7 V
15 -8 V
16 -7 V
16 -7 V
16 -7 V
16 -8 V
16 -6 V
15 -7 V
16 -7 V
16 -7 V
16 -7 V
1.000 UL
LT1
558 1983 M
16 -17 V
16 -22 V
16 -22 V
16 -23 V
16 -27 V
15 -25 V
16 -26 V
16 -28 V
16 -26 V
16 -27 V
16 -26 V
16 -26 V
15 -26 V
16 -26 V
16 -25 V
16 -24 V
16 -25 V
16 -23 V
15 -24 V
16 -23 V
16 -24 V
16 -22 V
16 -21 V
16 -21 V
15 -21 V
16 -22 V
16 -19 V
16 -20 V
16 -19 V
16 -20 V
16 -19 V
15 -17 V
16 -19 V
16 -17 V
16 -19 V
16 -17 V
16 -16 V
15 -18 V
16 -15 V
16 -18 V
16 -14 V
16 -16 V
16 -16 V
15 -16 V
16 -14 V
16 -15 V
16 -15 V
16 -14 V
16 -15 V
15 -13 V
16 -14 V
16 -12 V
16 -14 V
16 -14 V
16 -13 V
16 -12 V
15 -13 V
16 -13 V
16 -13 V
16 -13 V
16 -11 V
16 -13 V
15 -11 V
16 -12 V
16 -12 V
16 -10 V
16 -12 V
16 -12 V
15 -11 V
16 -11 V
16 -10 V
16 -11 V
16 -11 V
16 -11 V
16 -11 V
15 -10 V
16 -10 V
16 -10 V
16 -10 V
16 -11 V
16 -10 V
15 -10 V
16 -9 V
16 -9 V
16 -10 V
16 -9 V
16 -11 V
15 -9 V
16 -9 V
16 -9 V
16 -9 V
16 -9 V
16 -9 V
16 -10 V
15 -8 V
16 -9 V
16 -9 V
16 -9 V
16 -8 V
16 -9 V
15 -8 V
16 -9 V
16 -8 V
16 -8 V
16 -9 V
16 -8 V
15 -8 V
16 -8 V
16 -9 V
16 -7 V
1.000 UL
LT3
558 1983 M
16 -39 V
16 -40 V
16 -37 V
16 -36 V
16 -35 V
15 -33 V
16 -32 V
16 -30 V
16 -30 V
16 -28 V
16 -28 V
16 -26 V
15 -26 V
16 -24 V
16 -24 V
16 -23 V
16 -22 V
16 -22 V
15 -21 V
16 -21 V
16 -19 V
16 -20 V
16 -19 V
16 -18 V
15 -18 V
16 -18 V
16 -17 V
16 -16 V
16 -17 V
16 -16 V
16 -15 V
15 -16 V
16 -15 V
16 -14 V
16 -15 V
16 -14 V
16 -14 V
15 -14 V
16 -13 V
16 -13 V
16 -13 V
16 -13 V
16 -12 V
15 -13 V
16 -12 V
16 -12 V
16 -12 V
16 -11 V
16 -11 V
15 -12 V
16 -11 V
16 -11 V
16 -11 V
16 -10 V
16 -11 V
16 -10 V
15 -10 V
16 -10 V
16 -10 V
16 -10 V
16 -10 V
16 -9 V
15 -10 V
16 -9 V
16 -10 V
16 -9 V
16 -9 V
16 -9 V
15 -9 V
16 -9 V
16 -8 V
16 -9 V
16 -8 V
16 -9 V
16 -8 V
15 -8 V
16 -9 V
16 -8 V
16 -8 V
16 -8 V
16 -8 V
15 -7 V
16 -8 V
16 -8 V
16 -7 V
16 -8 V
16 -7 V
15 -8 V
16 -7 V
16 -8 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
15 -7 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
16 -6 V
15 -7 V
16 -7 V
16 -6 V
16 -7 V
16 -6 V
16 -7 V
15 -6 V
16 -7 V
16 -6 V
16 -6 V
stroke
grestore
end
showpage
}}%
\put(1002,1928){\makebox(0,0)[l]{DR:}}%
\put(1572,1928){\makebox(0,0)[l]{$[{\rm pb/GeV}]$}}%
\put(1430,1928){\makebox(0,0){\Large $\frac{d\sigma}{dp_T}$}}%
\put(2100,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2301,210){\makebox(0,0){12}}%
\put(1984,210){\makebox(0,0){10}}%
\put(1667,210){\makebox(0,0){8}}%
\put(1350,210){\makebox(0,0){6}}%
\put(1034,210){\makebox(0,0){4}}%
\put(717,210){\makebox(0,0){2}}%
\put(400,210){\makebox(0,0){0}}%
\put(350,1928){\makebox(0,0)[r]{10}}%
\put(350,1524){\makebox(0,0)[r]{1}}%
\put(350,1119){\makebox(0,0)[r]{$10^{-1}$}}%
\put(350,715){\makebox(0,0)[r]{$10^{-2}$}}%
\put(350,310){\makebox(0,0)[r]{$10^{-3}$}}%
\end{picture}%
\endgroup
\endinput


==> dft9b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: dft9b.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Tue Feb 11 13:49:30 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 385 231
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3852,2311)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 310 M
63 0 V
1838 0 R
-63 0 V
400 432 M
31 0 V
1870 0 R
-31 0 V
400 593 M
31 0 V
1870 0 R
-31 0 V
400 675 M
31 0 V
1870 0 R
-31 0 V
400 715 M
63 0 V
1838 0 R
-63 0 V
400 836 M
31 0 V
1870 0 R
-31 0 V
400 997 M
31 0 V
1870 0 R
-31 0 V
400 1080 M
31 0 V
1870 0 R
-31 0 V
400 1119 M
63 0 V
1838 0 R
-63 0 V
400 1241 M
31 0 V
1870 0 R
-31 0 V
400 1402 M
31 0 V
1870 0 R
-31 0 V
400 1484 M
31 0 V
1870 0 R
-31 0 V
400 1524 M
63 0 V
1838 0 R
-63 0 V
400 1645 M
31 0 V
1870 0 R
-31 0 V
400 1806 M
31 0 V
1870 0 R
-31 0 V
400 1889 M
31 0 V
1870 0 R
-31 0 V
400 1928 M
63 0 V
1838 0 R
-63 0 V
400 2050 M
31 0 V
1870 0 R
-31 0 V
400 2211 M
31 0 V
1870 0 R
-31 0 V
400 310 M
0 63 V
0 1838 R
0 -63 V
717 310 M
0 63 V
0 1838 R
0 -63 V
1034 310 M
0 63 V
0 1838 R
0 -63 V
1350 310 M
0 63 V
0 1838 R
0 -63 V
1667 310 M
0 63 V
0 1838 R
0 -63 V
1984 310 M
0 63 V
0 1838 R
0 -63 V
2301 310 M
0 63 V
0 1838 R
0 -63 V
1.000 UL
LTb
400 310 M
1901 0 V
0 1901 V
-1901 0 V
400 310 L
1.000 UL
LT0
558 2020 M
16 55 V
16 0 V
16 -15 V
16 -26 V
16 -30 V
15 -29 V
16 -31 V
16 -31 V
16 -31 V
16 -31 V
16 -30 V
16 -29 V
15 -27 V
16 -28 V
16 -27 V
16 -26 V
16 -25 V
16 -24 V
15 -24 V
16 -24 V
16 -23 V
16 -22 V
16 -22 V
16 -20 V
15 -21 V
16 -20 V
16 -19 V
16 -20 V
16 -19 V
16 -18 V
16 -18 V
15 -17 V
16 -17 V
16 -17 V
16 -17 V
16 -16 V
16 -15 V
15 -16 V
16 -15 V
16 -15 V
16 -15 V
16 -14 V
16 -14 V
15 -15 V
16 -13 V
16 -14 V
16 -13 V
16 -13 V
16 -13 V
15 -12 V
16 -13 V
16 -12 V
16 -12 V
16 -12 V
16 -12 V
16 -12 V
15 -11 V
16 -11 V
16 -12 V
16 -11 V
16 -10 V
16 -11 V
15 -11 V
16 -10 V
16 -11 V
16 -10 V
16 -10 V
16 -10 V
15 -10 V
16 -10 V
16 -9 V
16 -10 V
16 -9 V
16 -9 V
16 -10 V
15 -9 V
16 -9 V
16 -9 V
16 -9 V
16 -9 V
16 -8 V
15 -9 V
16 -8 V
16 -9 V
16 -8 V
16 -9 V
16 -8 V
15 -8 V
16 -8 V
16 -8 V
16 -8 V
16 -8 V
16 -8 V
16 -7 V
15 -8 V
16 -8 V
16 -7 V
16 -8 V
16 -7 V
16 -7 V
15 -8 V
16 -7 V
16 -7 V
16 -7 V
16 -8 V
16 -7 V
15 -7 V
16 -6 V
16 -8 V
16 -6 V
1.000 UL
LT1
558 2105 M
16 -28 V
16 -30 V
16 -29 V
16 -28 V
16 -30 V
15 -28 V
16 -29 V
16 -28 V
16 -28 V
16 -27 V
16 -27 V
16 -26 V
15 -26 V
16 -25 V
16 -25 V
16 -24 V
16 -23 V
16 -23 V
15 -23 V
16 -22 V
16 -22 V
16 -21 V
16 -20 V
16 -21 V
15 -19 V
16 -20 V
16 -18 V
16 -20 V
16 -17 V
16 -19 V
16 -17 V
15 -17 V
16 -16 V
16 -17 V
16 -17 V
16 -15 V
16 -15 V
15 -16 V
16 -15 V
16 -15 V
16 -14 V
16 -15 V
16 -14 V
15 -14 V
16 -13 V
16 -14 V
16 -13 V
16 -13 V
16 -13 V
15 -12 V
16 -13 V
16 -11 V
16 -12 V
16 -13 V
16 -11 V
16 -12 V
15 -11 V
16 -11 V
16 -12 V
16 -11 V
16 -10 V
16 -11 V
15 -11 V
16 -10 V
16 -11 V
16 -9 V
16 -11 V
16 -10 V
15 -10 V
16 -9 V
16 -10 V
16 -9 V
16 -10 V
16 -9 V
16 -10 V
15 -9 V
16 -9 V
16 -8 V
16 -9 V
16 -10 V
16 -8 V
15 -9 V
16 -8 V
16 -8 V
16 -9 V
16 -8 V
16 -9 V
15 -8 V
16 -8 V
16 -8 V
16 -8 V
16 -8 V
16 -7 V
16 -8 V
15 -8 V
16 -8 V
16 -7 V
16 -8 V
16 -7 V
16 -7 V
15 -8 V
16 -7 V
16 -7 V
16 -7 V
16 -8 V
16 -6 V
15 -7 V
16 -7 V
16 -7 V
16 -7 V
stroke
grestore
end
showpage
}}%
\put(1002,1928){\makebox(0,0)[l]{DR:}}%
\put(1572,1928){\makebox(0,0)[l]{$[{\rm pb/GeV}]$}}%
\put(1430,1928){\makebox(0,0){\Large $\frac{d\sigma}{dp_T}$}}%
\put(2100,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2301,210){\makebox(0,0){12}}%
\put(1984,210){\makebox(0,0){10}}%
\put(1667,210){\makebox(0,0){8}}%
\put(1350,210){\makebox(0,0){6}}%
\put(1034,210){\makebox(0,0){4}}%
\put(717,210){\makebox(0,0){2}}%
\put(400,210){\makebox(0,0){0}}%
\put(350,1928){\makebox(0,0)[r]{10}}%
\put(350,1524){\makebox(0,0)[r]{1}}%
\put(350,1119){\makebox(0,0)[r]{$10^{-1}$}}%
\put(350,715){\makebox(0,0)[r]{$10^{-2}$}}%
\put(350,310){\makebox(0,0)[r]{$10^{-3}$}}%
\end{picture}%
\endgroup
\endinput


==> dft9c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: dft9c.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Tue Feb 11 13:49:30 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 385 231
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3852,2311)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
300 310 M
63 0 V
1838 0 R
-63 0 V
300 785 M
63 0 V
1838 0 R
-63 0 V
300 1261 M
63 0 V
1838 0 R
-63 0 V
300 1736 M
63 0 V
1838 0 R
-63 0 V
300 2211 M
63 0 V
1838 0 R
-63 0 V
300 310 M
0 63 V
0 1838 R
0 -63 V
617 310 M
0 63 V
0 1838 R
0 -63 V
934 310 M
0 63 V
0 1838 R
0 -63 V
1250 310 M
0 63 V
0 1838 R
0 -63 V
1567 310 M
0 63 V
0 1838 R
0 -63 V
1884 310 M
0 63 V
0 1838 R
0 -63 V
2201 310 M
0 63 V
0 1838 R
0 -63 V
1.000 UL
LTb
300 310 M
1901 0 V
0 1901 V
-1901 0 V
300 310 L
1.000 UL
LT0
458 1857 M
16 -588 V
16 -151 V
16 -57 V
16 -11 V
16 -3 V
15 8 V
16 8 V
16 14 V
16 15 V
16 13 V
16 15 V
16 12 V
15 9 V
16 13 V
16 10 V
16 9 V
16 10 V
16 6 V
15 7 V
16 9 V
16 2 V
16 5 V
16 8 V
16 2 V
15 4 V
16 3 V
16 5 V
16 1 V
16 6 V
16 -1 V
16 4 V
15 2 V
16 2 V
16 3 V
16 -2 V
16 2 V
16 3 V
15 0 V
16 2 V
16 -1 V
16 3 V
16 1 V
16 -1 V
15 1 V
16 1 V
16 0 V
16 1 V
16 1 V
16 -1 V
15 1 V
16 1 V
16 2 V
16 0 V
16 -1 V
16 1 V
16 1 V
15 1 V
16 -2 V
16 1 V
16 -1 V
16 1 V
16 -1 V
15 1 V
16 -1 V
16 1 V
16 2 V
16 -1 V
16 -1 V
15 0 V
16 1 V
16 1 V
16 0 V
16 -1 V
16 0 V
16 0 V
15 1 V
16 -1 V
16 2 V
16 -1 V
16 -1 V
16 0 V
15 0 V
16 1 V
16 0 V
16 -1 V
16 1 V
16 -1 V
15 0 V
16 0 V
16 0 V
16 0 V
16 1 V
16 -1 V
16 0 V
15 0 V
16 0 V
16 0 V
16 0 V
16 0 V
16 0 V
15 0 V
16 -1 V
16 1 V
16 0 V
16 -1 V
16 1 V
15 -1 V
16 1 V
16 -1 V
16 1 V
1.000 UL
LT1
470 2211 M
4 -934 V
16 -246 V
16 -70 V
16 -8 V
16 0 V
15 13 V
16 13 V
16 19 V
16 21 V
16 17 V
16 21 V
16 17 V
15 12 V
16 17 V
16 14 V
16 13 V
16 13 V
16 9 V
15 8 V
16 14 V
16 2 V
16 7 V
16 12 V
16 4 V
15 6 V
16 3 V
16 8 V
16 2 V
16 9 V
16 -1 V
16 7 V
15 3 V
16 2 V
16 6 V
16 -4 V
16 4 V
16 5 V
15 0 V
16 3 V
16 -1 V
16 5 V
16 2 V
16 -2 V
15 2 V
16 1 V
16 0 V
16 2 V
16 3 V
16 -2 V
15 1 V
16 3 V
16 3 V
16 1 V
16 -3 V
16 2 V
16 3 V
15 2 V
16 -3 V
16 1 V
16 -3 V
16 4 V
16 -3 V
15 3 V
16 -3 V
16 4 V
16 4 V
16 -3 V
16 -1 V
15 -1 V
16 3 V
16 1 V
16 2 V
16 -2 V
16 -1 V
16 0 V
15 2 V
16 -1 V
16 4 V
16 -1 V
16 -4 V
16 0 V
15 1 V
16 3 V
16 1 V
16 -2 V
16 3 V
16 -4 V
15 -1 V
16 2 V
16 -2 V
16 1 V
16 3 V
16 -2 V
16 -1 V
15 1 V
16 0 V
16 0 V
16 -1 V
16 1 V
16 0 V
15 1 V
16 -3 V
16 4 V
16 0 V
16 -3 V
16 2 V
15 -2 V
16 2 V
16 -2 V
16 3 V
stroke
grestore
end
showpage
}}%
\put(585,595){\makebox(0,0)[l]{DR:}}%
\put(1441,595){\makebox(0,0){\Large $\frac{d\sigma(m)}{dp_T}/\frac{d\sigma(m=0)}{dp_T}$}}%
\put(2000,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2201,210){\makebox(0,0){12}}%
\put(1884,210){\makebox(0,0){10}}%
\put(1567,210){\makebox(0,0){8}}%
\put(1250,210){\makebox(0,0){6}}%
\put(934,210){\makebox(0,0){4}}%
\put(617,210){\makebox(0,0){2}}%
\put(300,210){\makebox(0,0){0}}%
\put(250,2211){\makebox(0,0)[r]{2}}%
\put(250,1736){\makebox(0,0)[r]{1.5}}%
\put(250,1261){\makebox(0,0)[r]{1}}%
\put(250,785){\makebox(0,0)[r]{0.5}}%
\put(250,310){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> dx1t11a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: dx1t11a.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Tue Feb 11 13:53:05 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 385 231
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3852,2311)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 310 M
63 0 V
1838 0 R
-63 0 V
350 453 M
31 0 V
1870 0 R
-31 0 V
350 642 M
31 0 V
1870 0 R
-31 0 V
350 739 M
31 0 V
1870 0 R
-31 0 V
350 785 M
63 0 V
1838 0 R
-63 0 V
350 928 M
31 0 V
1870 0 R
-31 0 V
350 1117 M
31 0 V
1870 0 R
-31 0 V
350 1214 M
31 0 V
1870 0 R
-31 0 V
350 1261 M
63 0 V
1838 0 R
-63 0 V
350 1404 M
31 0 V
1870 0 R
-31 0 V
350 1593 M
31 0 V
1870 0 R
-31 0 V
350 1690 M
31 0 V
1870 0 R
-31 0 V
350 1736 M
63 0 V
1838 0 R
-63 0 V
350 1879 M
31 0 V
1870 0 R
-31 0 V
350 2068 M
31 0 V
1870 0 R
-31 0 V
350 2165 M
31 0 V
1870 0 R
-31 0 V
350 2211 M
63 0 V
1838 0 R
-63 0 V
350 310 M
0 63 V
0 1838 R
0 -63 V
667 310 M
0 63 V
0 1838 R
0 -63 V
984 310 M
0 63 V
0 1838 R
0 -63 V
1300 310 M
0 63 V
0 1838 R
0 -63 V
1617 310 M
0 63 V
0 1838 R
0 -63 V
1934 310 M
0 63 V
0 1838 R
0 -63 V
2251 310 M
0 63 V
0 1838 R
0 -63 V
1.000 UL
LTb
350 310 M
1901 0 V
0 1901 V
-1901 0 V
350 310 L
1.000 UP
1.000 UL
LT7
746 1757 M
0 56 V
-31 -56 R
62 0 V
-62 56 R
62 0 V
984 1544 M
0 -46 V
-31 46 R
62 0 V
-62 -46 R
62 0 V
682 -451 R
0 -61 V
-31 61 R
62 0 V
-62 -61 R
62 0 V
746 1787 TriU
984 1522 TriU
1697 1019 TriU
1.000 UL
LT0
667 1930 M
16 -30 V
16 -32 V
15 -30 V
16 -29 V
16 -31 V
16 -27 V
16 -28 V
16 -27 V
15 -25 V
16 -27 V
16 -24 V
16 -25 V
16 -24 V
16 -23 V
15 -24 V
16 -21 V
16 -22 V
16 -21 V
16 -20 V
16 -21 V
16 -20 V
15 -19 V
16 -20 V
16 -18 V
16 -19 V
16 -17 V
16 -18 V
15 -17 V
16 -17 V
16 -17 V
16 -16 V
16 -16 V
16 -16 V
15 -16 V
16 -16 V
16 -14 V
16 -15 V
16 -14 V
16 -15 V
15 -14 V
16 -14 V
16 -13 V
16 -14 V
16 -13 V
16 -14 V
16 -12 V
15 -13 V
16 -13 V
16 -12 V
16 -13 V
16 -11 V
16 -13 V
15 -11 V
16 -12 V
16 -12 V
16 -11 V
16 -11 V
16 -11 V
15 -11 V
16 -11 V
16 -11 V
16 -11 V
16 -10 V
16 -11 V
16 -10 V
15 -10 V
16 -10 V
16 -10 V
16 -10 V
16 -10 V
16 -9 V
15 -10 V
16 -9 V
16 -10 V
16 -9 V
16 -9 V
16 -10 V
15 -9 V
16 -8 V
16 -10 V
16 -8 V
16 -9 V
16 -9 V
16 -8 V
15 -9 V
16 -8 V
16 -9 V
16 -8 V
16 -8 V
16 -9 V
15 -7 V
16 -9 V
16 -8 V
16 -7 V
16 -8 V
16 -8 V
15 -8 V
16 -8 V
16 -7 V
16 -8 V
1.000 UL
LT0
667 1799 M
158 0 V
0 -339 V
317 0 V
0 -539 V
1109 0 V
stroke
grestore
end
showpage
}}%
\put(1998,1547){\makebox(0,0)[r]{ALEPH}}%
\put(1522,1819){\makebox(0,0)[l]{$[{\rm pb/GeV}]$}}%
\put(1380,1819){\makebox(0,0){\Large $\frac{d\sigma}{dp_T}$}}%
\put(2050,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2251,210){\makebox(0,0){12}}%
\put(1934,210){\makebox(0,0){10}}%
\put(1617,210){\makebox(0,0){8}}%
\put(1300,210){\makebox(0,0){6}}%
\put(984,210){\makebox(0,0){4}}%
\put(667,210){\makebox(0,0){2}}%
\put(350,210){\makebox(0,0){0}}%
\put(300,2211){\makebox(0,0)[r]{$10^{2}$}}%
\put(300,1736){\makebox(0,0)[r]{10}}%
\put(300,1261){\makebox(0,0)[r]{1}}%
\put(300,785){\makebox(0,0)[r]{$10^{-1}$}}%
\put(300,310){\makebox(0,0)[r]{$10^{-2}$}}%
\end{picture}%
\endgroup
\endinput


==> dx1t12a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: dx1t12a.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Tue Feb 11 13:53:05 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 385 231
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3852,2311)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 310 M
63 0 V
1838 0 R
-63 0 V
400 424 M
31 0 V
1870 0 R
-31 0 V
400 576 M
31 0 V
1870 0 R
-31 0 V
400 653 M
31 0 V
1870 0 R
-31 0 V
400 690 M
63 0 V
1838 0 R
-63 0 V
400 805 M
31 0 V
1870 0 R
-31 0 V
400 956 M
31 0 V
1870 0 R
-31 0 V
400 1034 M
31 0 V
1870 0 R
-31 0 V
400 1070 M
63 0 V
1838 0 R
-63 0 V
400 1185 M
31 0 V
1870 0 R
-31 0 V
400 1336 M
31 0 V
1870 0 R
-31 0 V
400 1414 M
31 0 V
1870 0 R
-31 0 V
400 1451 M
63 0 V
1838 0 R
-63 0 V
400 1565 M
31 0 V
1870 0 R
-31 0 V
400 1716 M
31 0 V
1870 0 R
-31 0 V
400 1794 M
31 0 V
1870 0 R
-31 0 V
400 1831 M
63 0 V
1838 0 R
-63 0 V
400 1945 M
31 0 V
1870 0 R
-31 0 V
400 2097 M
31 0 V
1870 0 R
-31 0 V
400 2174 M
31 0 V
1870 0 R
-31 0 V
400 2211 M
63 0 V
1838 0 R
-63 0 V
400 310 M
0 63 V
0 1838 R
0 -63 V
717 310 M
0 63 V
0 1838 R
0 -63 V
1034 310 M
0 63 V
0 1838 R
0 -63 V
1350 310 M
0 63 V
0 1838 R
0 -63 V
1667 310 M
0 63 V
0 1838 R
0 -63 V
1984 310 M
0 63 V
0 1838 R
0 -63 V
2301 310 M
0 63 V
0 1838 R
0 -63 V
1.000 UL
LTb
400 310 M
1901 0 V
0 1901 V
-1901 0 V
400 310 L
1.000 UL
LT1
717 1782 M
16 -24 V
16 -26 V
15 -24 V
16 -24 V
16 -24 V
16 -23 V
16 -23 V
16 -22 V
15 -22 V
16 -21 V
16 -21 V
16 -20 V
16 -21 V
16 -20 V
15 -19 V
16 -18 V
16 -19 V
16 -18 V
16 -18 V
16 -17 V
16 -18 V
15 -16 V
16 -17 V
16 -16 V
16 -15 V
16 -16 V
16 -15 V
15 -15 V
16 -14 V
16 -15 V
16 -14 V
16 -14 V
16 -14 V
15 -13 V
16 -13 V
16 -13 V
16 -13 V
16 -13 V
16 -12 V
15 -13 V
16 -12 V
16 -11 V
16 -12 V
16 -12 V
16 -11 V
16 -12 V
15 -11 V
16 -11 V
16 -10 V
16 -11 V
16 -11 V
16 -10 V
15 -11 V
16 -10 V
16 -10 V
16 -9 V
16 -10 V
16 -10 V
15 -9 V
16 -10 V
16 -10 V
16 -9 V
16 -9 V
16 -9 V
16 -9 V
15 -9 V
16 -8 V
16 -9 V
16 -9 V
16 -8 V
16 -9 V
15 -8 V
16 -8 V
16 -9 V
16 -7 V
16 -8 V
16 -8 V
15 -8 V
16 -8 V
16 -8 V
16 -8 V
16 -8 V
16 -7 V
16 -7 V
15 -8 V
16 -7 V
16 -8 V
16 -7 V
16 -7 V
16 -7 V
15 -7 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
16 -6 V
15 -8 V
16 -6 V
16 -6 V
16 -7 V
1.000 UL
LT3
717 1851 M
39 -60 V
40 -55 V
40 -52 V
39 -48 V
40 -46 V
39 -42 V
40 -40 V
40 -38 V
39 -36 V
40 -34 V
39 -33 V
40 -31 V
40 -30 V
39 -29 V
40 -27 V
39 -26 V
40 -26 V
40 -24 V
39 -24 V
40 -23 V
40 -23 V
39 -21 V
40 -21 V
39 -21 V
40 -20 V
40 -19 V
39 -19 V
40 -19 V
39 -18 V
40 -17 V
40 -18 V
39 -16 V
40 -17 V
39 -16 V
40 -16 V
40 -16 V
39 -15 V
40 -15 V
39 -14 V
40 -15 V
1.000 UL
LT4
717 1769 M
16 -28 V
16 -27 V
15 -26 V
16 -25 V
16 -26 V
16 -24 V
16 -24 V
16 -24 V
15 -23 V
16 -22 V
16 -23 V
16 -21 V
16 -21 V
16 -20 V
15 -20 V
16 -19 V
16 -20 V
16 -18 V
16 -18 V
16 -19 V
16 -17 V
15 -18 V
16 -17 V
16 -16 V
16 -17 V
16 -15 V
16 -16 V
15 -16 V
16 -15 V
16 -15 V
16 -15 V
16 -14 V
16 -15 V
15 -13 V
16 -14 V
16 -14 V
16 -13 V
16 -13 V
16 -13 V
15 -13 V
16 -12 V
16 -13 V
16 -12 V
16 -13 V
16 -12 V
16 -12 V
15 -11 V
16 -12 V
16 -11 V
16 -12 V
16 -11 V
16 -10 V
15 -11 V
16 -11 V
16 -11 V
16 -10 V
16 -11 V
16 -10 V
15 -10 V
16 -10 V
16 -10 V
16 -10 V
16 -10 V
16 -9 V
16 -10 V
15 -10 V
16 -9 V
16 -9 V
16 -9 V
16 -10 V
16 -9 V
15 -9 V
16 -9 V
16 -8 V
16 -9 V
16 -9 V
16 -8 V
15 -9 V
16 -8 V
16 -9 V
16 -8 V
16 -8 V
16 -9 V
16 -8 V
15 -8 V
16 -8 V
16 -8 V
16 -8 V
16 -7 V
16 -8 V
15 -8 V
16 -7 V
16 -8 V
16 -8 V
16 -7 V
16 -8 V
15 -7 V
16 -7 V
16 -8 V
16 -7 V
1.000 UL
LT0
717 1986 M
16 -24 V
16 -25 V
15 -25 V
16 -23 V
16 -24 V
16 -22 V
16 -22 V
16 -22 V
15 -20 V
16 -22 V
16 -19 V
16 -20 V
16 -19 V
16 -18 V
15 -19 V
16 -17 V
16 -18 V
16 -17 V
16 -16 V
16 -17 V
16 -15 V
15 -16 V
16 -15 V
16 -15 V
16 -15 V
16 -14 V
16 -14 V
15 -14 V
16 -14 V
16 -13 V
16 -13 V
16 -13 V
16 -13 V
15 -12 V
16 -13 V
16 -11 V
16 -12 V
16 -12 V
16 -11 V
15 -12 V
16 -11 V
16 -11 V
16 -11 V
16 -10 V
16 -11 V
16 -10 V
15 -10 V
16 -11 V
16 -9 V
16 -10 V
16 -10 V
16 -9 V
15 -10 V
16 -9 V
16 -10 V
16 -8 V
16 -10 V
16 -8 V
15 -9 V
16 -9 V
16 -9 V
16 -8 V
16 -9 V
16 -8 V
16 -8 V
15 -8 V
16 -8 V
16 -8 V
16 -8 V
16 -8 V
16 -8 V
15 -7 V
16 -8 V
16 -7 V
16 -8 V
16 -7 V
16 -8 V
15 -7 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
16 -7 V
15 -7 V
16 -7 V
16 -6 V
16 -7 V
16 -6 V
16 -7 V
15 -7 V
16 -6 V
16 -6 V
16 -7 V
16 -6 V
16 -6 V
15 -7 V
16 -6 V
16 -6 V
16 -6 V
stroke
grestore
end
showpage
}}%
\put(2048,1632){\makebox(0,0)[r]{ALEPH}}%
\put(1572,1898){\makebox(0,0)[l]{$[{\rm pb/GeV}]$}}%
\put(1430,1898){\makebox(0,0){\Large $\frac{d\sigma}{dp_T}$}}%
\put(2100,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2301,210){\makebox(0,0){12}}%
\put(1984,210){\makebox(0,0){10}}%
\put(1667,210){\makebox(0,0){8}}%
\put(1350,210){\makebox(0,0){6}}%
\put(1034,210){\makebox(0,0){4}}%
\put(717,210){\makebox(0,0){2}}%
\put(400,210){\makebox(0,0){0}}%
\put(350,2211){\makebox(0,0)[r]{$10^{2}$}}%
\put(350,1831){\makebox(0,0)[r]{10}}%
\put(350,1451){\makebox(0,0)[r]{1}}%
\put(350,1070){\makebox(0,0)[r]{$10^{-1}$}}%
\put(350,690){\makebox(0,0)[r]{$10^{-2}$}}%
\put(350,310){\makebox(0,0)[r]{$10^{-3}$}}%
\end{picture}%
\endgroup
\endinput


==> npt10a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: npt10a.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Wed Jan 29 10:04:48 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 369 M
63 0 V
1628 0 R
-63 0 V
400 580 M
63 0 V
1628 0 R
-63 0 V
400 792 M
63 0 V
1628 0 R
-63 0 V
400 1003 M
63 0 V
1628 0 R
-63 0 V
400 1215 M
63 0 V
1628 0 R
-63 0 V
400 1426 M
63 0 V
1628 0 R
-63 0 V
400 1637 M
63 0 V
1628 0 R
-63 0 V
400 1849 M
63 0 V
1628 0 R
-63 0 V
400 2060 M
63 0 V
1628 0 R
-63 0 V
400 369 M
0 63 V
0 1628 R
0 -63 V
611 369 M
0 63 V
0 1628 R
0 -63 V
823 369 M
0 63 V
0 1628 R
0 -63 V
1034 369 M
0 63 V
0 1628 R
0 -63 V
1245 369 M
0 63 V
0 1628 R
0 -63 V
1457 369 M
0 63 V
0 1628 R
0 -63 V
1668 369 M
0 63 V
0 1628 R
0 -63 V
1880 369 M
0 63 V
0 1628 R
0 -63 V
2091 369 M
0 63 V
0 1628 R
0 -63 V
1.000 UL
LTa
400 1215 M
1691 0 V
1.000 UL
LTb
400 369 M
1691 0 V
0 1691 V
-1691 0 V
400 369 L
1.000 UL
LT0
442 1522 M
21 27 V
22 -40 V
21 -54 V
21 -56 V
21 -52 V
21 -48 V
21 -43 V
21 -40 V
22 -36 V
21 -34 V
21 -30 V
21 -29 V
21 -26 V
21 -24 V
21 -22 V
21 -21 V
22 -20 V
21 -18 V
21 -17 V
21 -16 V
21 -15 V
21 -14 V
21 -13 V
22 -13 V
21 -12 V
21 -11 V
21 -10 V
21 -10 V
21 -9 V
21 -9 V
22 -8 V
21 -8 V
21 -7 V
21 -7 V
21 -7 V
21 -6 V
21 -5 V
21 -6 V
22 -5 V
21 -4 V
21 -5 V
21 -4 V
21 -4 V
21 -3 V
21 -3 V
22 -3 V
21 -3 V
21 -2 V
21 -3 V
21 -2 V
21 -1 V
21 -2 V
22 -1 V
21 -2 V
21 -1 V
21 0 V
21 -1 V
21 0 V
21 -1 V
22 0 V
21 0 V
21 0 V
21 1 V
21 0 V
21 1 V
21 1 V
21 1 V
22 1 V
21 1 V
21 1 V
21 2 V
21 1 V
21 2 V
21 2 V
22 2 V
21 2 V
21 2 V
21 2 V
1.000 UL
LT1
442 1232 M
21 0 V
22 -27 V
21 -41 V
21 -42 V
21 -37 V
21 -32 V
21 -27 V
21 -23 V
22 -21 V
21 -19 V
21 -18 V
21 -16 V
21 -15 V
21 -14 V
21 -13 V
21 -13 V
22 -12 V
21 -11 V
21 -11 V
21 -10 V
21 -10 V
21 -9 V
21 -9 V
22 -9 V
21 -8 V
21 -7 V
21 -8 V
21 -7 V
21 -6 V
21 -6 V
22 -6 V
21 -6 V
21 -5 V
21 -5 V
21 -4 V
21 -5 V
21 -4 V
21 -4 V
22 -3 V
21 -3 V
21 -4 V
21 -2 V
21 -3 V
21 -2 V
21 -3 V
22 -2 V
21 -1 V
21 -2 V
21 -1 V
21 -2 V
21 -1 V
21 0 V
22 -1 V
21 -1 V
21 0 V
21 0 V
21 0 V
21 0 V
21 0 V
22 1 V
21 0 V
21 1 V
21 1 V
21 1 V
21 1 V
21 1 V
21 1 V
22 2 V
21 1 V
21 2 V
21 2 V
21 2 V
21 2 V
21 2 V
22 2 V
21 3 V
21 2 V
21 3 V
stroke
grestore
end
showpage
}}%
\put(696,1764){\makebox(0,0)[l]{$T_{\rm g}(N_C)$}}%
\put(1895,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2091,269){\makebox(0,0){40}}%
\put(1880,269){\makebox(0,0){35}}%
\put(1668,269){\makebox(0,0){30}}%
\put(1457,269){\makebox(0,0){25}}%
\put(1245,269){\makebox(0,0){20}}%
\put(1034,269){\makebox(0,0){15}}%
\put(823,269){\makebox(0,0){10}}%
\put(611,269){\makebox(0,0){5}}%
\put(400,269){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{0.2}}%
\put(350,1849){\makebox(0,0)[r]{0.15}}%
\put(350,1637){\makebox(0,0)[r]{0.1}}%
\put(350,1426){\makebox(0,0)[r]{0.05}}%
\put(350,1215){\makebox(0,0)[r]{0}}%
\put(350,1003){\makebox(0,0)[r]{-0.05}}%
\put(350,792){\makebox(0,0)[r]{-0.1}}%
\put(350,580){\makebox(0,0)[r]{-0.15}}%
\put(350,369){\makebox(0,0)[r]{-0.2}}%
\end{picture}%
\endgroup
\endinput


==> npt11a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: npt11a.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Wed Jan 29 10:04:48 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 369 M
63 0 V
1628 0 R
-63 0 V
350 611 M
63 0 V
1628 0 R
-63 0 V
350 852 M
63 0 V
1628 0 R
-63 0 V
350 1094 M
63 0 V
1628 0 R
-63 0 V
350 1335 M
63 0 V
1628 0 R
-63 0 V
350 1577 M
63 0 V
1628 0 R
-63 0 V
350 1818 M
63 0 V
1628 0 R
-63 0 V
350 2060 M
63 0 V
1628 0 R
-63 0 V
350 369 M
0 63 V
0 1628 R
0 -63 V
561 369 M
0 63 V
0 1628 R
0 -63 V
773 369 M
0 63 V
0 1628 R
0 -63 V
984 369 M
0 63 V
0 1628 R
0 -63 V
1195 369 M
0 63 V
0 1628 R
0 -63 V
1407 369 M
0 63 V
0 1628 R
0 -63 V
1618 369 M
0 63 V
0 1628 R
0 -63 V
1830 369 M
0 63 V
0 1628 R
0 -63 V
2041 369 M
0 63 V
0 1628 R
0 -63 V
1.000 UL
LTa
350 1335 M
1691 0 V
1.000 UL
LTb
350 369 M
1691 0 V
0 1691 V
-1691 0 V
350 369 L
1.000 UL
LT0
392 1963 M
21 -3 V
22 -58 V
21 -68 V
21 -65 V
21 -60 V
21 -55 V
21 -51 V
21 -46 V
22 -42 V
21 -39 V
21 -37 V
21 -33 V
21 -32 V
21 -30 V
21 -29 V
21 -26 V
22 -26 V
21 -24 V
21 -23 V
21 -22 V
21 -21 V
21 -21 V
21 -19 V
22 -19 V
21 -18 V
21 -18 V
21 -17 V
21 -16 V
21 -16 V
21 -16 V
22 -15 V
21 -14 V
21 -15 V
21 -13 V
21 -14 V
21 -13 V
21 -13 V
21 -12 V
22 -12 V
21 -12 V
21 -12 V
21 -11 V
21 -12 V
21 -11 V
21 -10 V
22 -11 V
21 -10 V
21 -10 V
21 -10 V
21 -10 V
21 -9 V
21 -10 V
22 -9 V
21 -9 V
21 -9 V
21 -9 V
21 -9 V
21 -8 V
21 -9 V
22 -8 V
21 -8 V
21 -8 V
21 -8 V
21 -8 V
21 -7 V
21 -8 V
21 -8 V
22 -7 V
21 -7 V
21 -7 V
21 -8 V
21 -7 V
21 -7 V
21 -6 V
22 -7 V
21 -7 V
21 -7 V
21 -6 V
1.000 UL
LT1
392 1365 M
21 67 V
22 64 V
21 36 V
21 10 V
21 -6 V
21 -17 V
21 -22 V
21 -26 V
22 -26 V
21 -28 V
21 -27 V
21 -26 V
21 -26 V
21 -25 V
21 -24 V
21 -24 V
22 -22 V
21 -22 V
21 -21 V
21 -21 V
21 -19 V
21 -19 V
21 -19 V
22 -18 V
21 -17 V
21 -17 V
21 -16 V
21 -16 V
21 -15 V
21 -15 V
22 -15 V
21 -14 V
21 -14 V
21 -13 V
21 -13 V
21 -13 V
21 -13 V
21 -12 V
22 -12 V
21 -12 V
21 -11 V
21 -11 V
21 -11 V
21 -11 V
21 -11 V
22 -10 V
21 -10 V
21 -10 V
21 -10 V
21 -10 V
21 -9 V
21 -10 V
22 -9 V
21 -9 V
21 -9 V
21 -8 V
21 -9 V
21 -8 V
21 -9 V
22 -8 V
21 -8 V
21 -8 V
21 -8 V
21 -8 V
21 -7 V
21 -8 V
21 -7 V
22 -8 V
21 -7 V
21 -7 V
21 -7 V
21 -7 V
21 -7 V
21 -7 V
22 -7 V
21 -7 V
21 -6 V
21 -7 V
stroke
grestore
end
showpage
}}%
\put(646,659){\makebox(0,0)[l]{$T_{\rm h}(N_C)$}}%
\put(1845,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2041,269){\makebox(0,0){40}}%
\put(1830,269){\makebox(0,0){35}}%
\put(1618,269){\makebox(0,0){30}}%
\put(1407,269){\makebox(0,0){25}}%
\put(1195,269){\makebox(0,0){20}}%
\put(984,269){\makebox(0,0){15}}%
\put(773,269){\makebox(0,0){10}}%
\put(561,269){\makebox(0,0){5}}%
\put(350,269){\makebox(0,0){0}}%
\put(300,2060){\makebox(0,0)[r]{1.5}}%
\put(300,1818){\makebox(0,0)[r]{1}}%
\put(300,1577){\makebox(0,0)[r]{0.5}}%
\put(300,1335){\makebox(0,0)[r]{0}}%
\put(300,1094){\makebox(0,0)[r]{-0.5}}%
\put(300,852){\makebox(0,0)[r]{-1}}%
\put(300,611){\makebox(0,0)[r]{-1.5}}%
\put(300,369){\makebox(0,0)[r]{-2}}%
\end{picture}%
\endgroup
\endinput


==> npt12a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: npt12a.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Wed Jan 29 10:04:48 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 369 M
63 0 V
1628 0 R
-63 0 V
350 651 M
63 0 V
1628 0 R
-63 0 V
350 933 M
63 0 V
1628 0 R
-63 0 V
350 1214 M
63 0 V
1628 0 R
-63 0 V
350 1496 M
63 0 V
1628 0 R
-63 0 V
350 1778 M
63 0 V
1628 0 R
-63 0 V
350 2060 M
63 0 V
1628 0 R
-63 0 V
350 369 M
0 63 V
0 1628 R
0 -63 V
561 369 M
0 63 V
0 1628 R
0 -63 V
773 369 M
0 63 V
0 1628 R
0 -63 V
984 369 M
0 63 V
0 1628 R
0 -63 V
1195 369 M
0 63 V
0 1628 R
0 -63 V
1407 369 M
0 63 V
0 1628 R
0 -63 V
1618 369 M
0 63 V
0 1628 R
0 -63 V
1830 369 M
0 63 V
0 1628 R
0 -63 V
2041 369 M
0 63 V
0 1628 R
0 -63 V
1.000 UL
LTb
350 369 M
1691 0 V
0 1691 V
-1691 0 V
350 369 L
1.000 UL
LT0
392 696 M
413 541 L
22 5 V
21 52 V
21 66 V
21 67 V
21 65 V
21 60 V
21 57 V
22 52 V
21 49 V
21 46 V
21 42 V
21 41 V
21 37 V
21 36 V
21 33 V
22 32 V
21 30 V
21 29 V
21 27 V
21 26 V
21 25 V
21 23 V
22 23 V
21 22 V
21 21 V
21 20 V
21 20 V
21 19 V
21 18 V
22 17 V
21 17 V
21 16 V
21 16 V
21 15 V
21 15 V
21 15 V
21 13 V
22 14 V
21 13 V
21 13 V
21 12 V
21 12 V
21 12 V
21 11 V
22 11 V
21 11 V
21 11 V
21 10 V
21 10 V
21 10 V
21 9 V
22 9 V
21 9 V
21 9 V
21 9 V
21 8 V
21 8 V
21 9 V
22 7 V
21 8 V
21 7 V
21 8 V
21 7 V
21 7 V
21 7 V
21 7 V
22 6 V
21 7 V
21 6 V
21 6 V
21 6 V
21 6 V
21 6 V
22 5 V
21 6 V
21 5 V
21 6 V
1.000 UL
LT1
392 1928 M
21 -223 V
22 -191 V
21 -119 V
21 -65 V
21 -33 V
21 -13 V
21 -2 V
21 5 V
22 10 V
21 14 V
21 15 V
21 17 V
21 18 V
21 19 V
21 19 V
21 19 V
22 18 V
21 19 V
21 19 V
21 18 V
21 18 V
21 17 V
21 18 V
22 16 V
21 17 V
21 16 V
21 15 V
21 16 V
21 15 V
21 14 V
22 14 V
21 14 V
21 13 V
21 14 V
21 12 V
21 13 V
21 12 V
21 12 V
22 12 V
21 11 V
21 11 V
21 11 V
21 10 V
21 11 V
21 10 V
22 10 V
21 9 V
21 10 V
21 9 V
21 9 V
21 9 V
21 8 V
22 8 V
21 9 V
21 8 V
21 8 V
21 7 V
21 8 V
21 7 V
22 7 V
21 7 V
21 7 V
21 7 V
21 7 V
21 6 V
21 6 V
21 7 V
22 6 V
21 6 V
21 6 V
21 5 V
21 6 V
21 6 V
21 5 V
22 5 V
21 6 V
10 2 V
stroke
grestore
end
showpage
}}%
\put(1745,623){\makebox(0,0)[r]{$T_{\rm f}(N_C)$}}%
\put(1845,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2041,269){\makebox(0,0){40}}%
\put(1830,269){\makebox(0,0){35}}%
\put(1618,269){\makebox(0,0){30}}%
\put(1407,269){\makebox(0,0){25}}%
\put(1195,269){\makebox(0,0){20}}%
\put(984,269){\makebox(0,0){15}}%
\put(773,269){\makebox(0,0){10}}%
\put(561,269){\makebox(0,0){5}}%
\put(350,269){\makebox(0,0){0}}%
\put(300,2060){\makebox(0,0)[r]{0}}%
\put(300,1778){\makebox(0,0)[r]{-0.2}}%
\put(300,1496){\makebox(0,0)[r]{-0.4}}%
\put(300,1214){\makebox(0,0)[r]{-0.6}}%
\put(300,933){\makebox(0,0)[r]{-0.8}}%
\put(300,651){\makebox(0,0)[r]{-1}}%
\put(300,369){\makebox(0,0)[r]{-1.2}}%
\end{picture}%
\endgroup
\endinput


==> npt1a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: npt1a.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Wed Jan 29 10:04:48 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 369 M
63 0 V
1628 0 R
-63 0 V
350 538 M
63 0 V
1628 0 R
-63 0 V
350 707 M
63 0 V
1628 0 R
-63 0 V
350 876 M
63 0 V
1628 0 R
-63 0 V
350 1045 M
63 0 V
1628 0 R
-63 0 V
350 1214 M
63 0 V
1628 0 R
-63 0 V
350 1384 M
63 0 V
1628 0 R
-63 0 V
350 1553 M
63 0 V
1628 0 R
-63 0 V
350 1722 M
63 0 V
1628 0 R
-63 0 V
350 1891 M
63 0 V
1628 0 R
-63 0 V
350 2060 M
63 0 V
1628 0 R
-63 0 V
350 369 M
0 63 V
0 1628 R
0 -63 V
561 369 M
0 63 V
0 1628 R
0 -63 V
773 369 M
0 63 V
0 1628 R
0 -63 V
984 369 M
0 63 V
0 1628 R
0 -63 V
1195 369 M
0 63 V
0 1628 R
0 -63 V
1407 369 M
0 63 V
0 1628 R
0 -63 V
1618 369 M
0 63 V
0 1628 R
0 -63 V
1830 369 M
0 63 V
0 1628 R
0 -63 V
2041 369 M
0 63 V
0 1628 R
0 -63 V
1.000 UL
LTa
350 1722 M
1691 0 V
1.000 UL
LTb
350 369 M
1691 0 V
0 1691 V
-1691 0 V
350 369 L
1.000 UL
LT0
392 1853 M
21 -181 V
22 -112 V
21 -77 V
21 -57 V
21 -45 V
21 -36 V
21 -31 V
21 -26 V
22 -23 V
21 -21 V
21 -19 V
21 -17 V
21 -16 V
21 -15 V
21 -14 V
21 -14 V
22 -13 V
21 -12 V
21 -11 V
21 -11 V
21 -11 V
21 -11 V
21 -10 V
22 -10 V
21 -9 V
21 -10 V
21 -9 V
21 -9 V
21 -9 V
21 -8 V
22 -9 V
21 -8 V
21 -8 V
21 -8 V
21 -8 V
21 -8 V
21 -8 V
21 -8 V
22 -8 V
21 -7 V
21 -8 V
21 -8 V
21 -7 V
21 -7 V
21 -8 V
22 -7 V
21 -8 V
21 -7 V
21 -7 V
21 -8 V
21 -7 V
21 -7 V
22 -7 V
21 -8 V
21 -7 V
21 -7 V
21 -7 V
21 -7 V
21 -8 V
22 -7 V
21 -7 V
21 -8 V
21 -7 V
21 -7 V
21 -8 V
21 -7 V
21 -8 V
22 -7 V
21 -7 V
21 -8 V
21 -8 V
21 -7 V
21 -8 V
21 -8 V
22 -7 V
21 -8 V
21 -8 V
21 -8 V
1.000 UL
LT1
392 1805 M
21 51 V
22 -47 V
21 -98 V
21 -99 V
21 -83 V
21 -66 V
21 -51 V
21 -41 V
22 -33 V
21 -28 V
21 -24 V
21 -20 V
21 -19 V
21 -16 V
21 -16 V
21 -14 V
22 -13 V
21 -13 V
21 -12 V
21 -12 V
21 -11 V
21 -11 V
21 -11 V
22 -10 V
21 -11 V
21 -9 V
21 -10 V
21 -10 V
21 -9 V
21 -9 V
22 -9 V
21 -10 V
21 -9 V
21 -8 V
21 -9 V
21 -9 V
21 -8 V
21 -9 V
22 -8 V
21 -8 V
21 -9 V
21 -8 V
21 -8 V
21 -8 V
21 -8 V
22 -9 V
21 -8 V
21 -8 V
21 -8 V
21 -8 V
21 -7 V
21 -9 V
22 -7 V
21 -8 V
21 -8 V
21 -8 V
21 -8 V
21 -8 V
21 -8 V
22 -8 V
21 -8 V
21 -8 V
21 -8 V
21 -8 V
21 -8 V
21 -8 V
21 -8 V
22 -8 V
21 -8 V
21 -8 V
21 -8 V
21 -8 V
21 -8 V
21 -8 V
22 -9 V
21 -8 V
21 -9 V
21 -8 V
1.000 UL
LT3
444 2060 M
12 -57 V
21 -79 V
21 -62 V
21 -50 V
21 -42 V
21 -36 V
22 -32 V
21 -27 V
21 -25 V
21 -22 V
21 -21 V
21 -19 V
21 -17 V
21 -16 V
22 -15 V
21 -15 V
21 -13 V
21 -13 V
21 -13 V
21 -11 V
21 -12 V
22 -10 V
21 -11 V
21 -10 V
21 -9 V
21 -10 V
21 -9 V
21 -9 V
22 -9 V
21 -8 V
21 -8 V
21 -8 V
21 -8 V
21 -8 V
21 -8 V
21 -7 V
22 -7 V
21 -8 V
21 -7 V
21 -7 V
21 -7 V
21 -6 V
21 -7 V
22 -7 V
21 -6 V
21 -7 V
21 -6 V
21 -7 V
21 -6 V
21 -6 V
22 -7 V
21 -6 V
21 -6 V
21 -6 V
21 -6 V
21 -6 V
21 -6 V
22 -6 V
21 -6 V
21 -6 V
21 -6 V
21 -6 V
21 -6 V
21 -6 V
21 -6 V
22 -6 V
21 -6 V
21 -6 V
21 -6 V
21 -6 V
21 -6 V
21 -6 V
22 -5 V
21 -6 V
21 -6 V
21 -6 V
stroke
grestore
end
showpage
}}%
\put(646,707){\makebox(0,0)[l]{$\sum T_i(C_F)$}}%
\put(1845,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2041,269){\makebox(0,0){40}}%
\put(1830,269){\makebox(0,0){35}}%
\put(1618,269){\makebox(0,0){30}}%
\put(1407,269){\makebox(0,0){25}}%
\put(1195,269){\makebox(0,0){20}}%
\put(984,269){\makebox(0,0){15}}%
\put(773,269){\makebox(0,0){10}}%
\put(561,269){\makebox(0,0){5}}%
\put(350,269){\makebox(0,0){0}}%
\put(300,2060){\makebox(0,0)[r]{0.2}}%
\put(300,1891){\makebox(0,0)[r]{0.1}}%
\put(300,1722){\makebox(0,0)[r]{0}}%
\put(300,1553){\makebox(0,0)[r]{-0.1}}%
\put(300,1384){\makebox(0,0)[r]{-0.2}}%
\put(300,1214){\makebox(0,0)[r]{-0.3}}%
\put(300,1045){\makebox(0,0)[r]{-0.4}}%
\put(300,876){\makebox(0,0)[r]{-0.5}}%
\put(300,707){\makebox(0,0)[r]{-0.6}}%
\put(300,538){\makebox(0,0)[r]{-0.7}}%
\put(300,369){\makebox(0,0)[r]{-0.8}}%
\end{picture}%
\endgroup
\endinput


==> npt1b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: npt1b.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Wed Jan 29 10:04:48 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 369 M
63 0 V
1628 0 R
-63 0 V
350 580 M
63 0 V
1628 0 R
-63 0 V
350 792 M
63 0 V
1628 0 R
-63 0 V
350 1003 M
63 0 V
1628 0 R
-63 0 V
350 1214 M
63 0 V
1628 0 R
-63 0 V
350 1426 M
63 0 V
1628 0 R
-63 0 V
350 1637 M
63 0 V
1628 0 R
-63 0 V
350 1849 M
63 0 V
1628 0 R
-63 0 V
350 2060 M
63 0 V
1628 0 R
-63 0 V
350 369 M
0 63 V
0 1628 R
0 -63 V
561 369 M
0 63 V
0 1628 R
0 -63 V
773 369 M
0 63 V
0 1628 R
0 -63 V
984 369 M
0 63 V
0 1628 R
0 -63 V
1195 369 M
0 63 V
0 1628 R
0 -63 V
1407 369 M
0 63 V
0 1628 R
0 -63 V
1618 369 M
0 63 V
0 1628 R
0 -63 V
1830 369 M
0 63 V
0 1628 R
0 -63 V
2041 369 M
0 63 V
0 1628 R
0 -63 V
1.000 UL
LTa
350 1003 M
1691 0 V
1.000 UL
LTb
350 369 M
1691 0 V
0 1691 V
-1691 0 V
350 369 L
1.000 UL
LT3
392 1841 M
21 -340 V
22 -124 V
21 -10 V
21 26 V
21 26 V
21 20 V
21 12 V
21 6 V
22 2 V
21 0 V
21 -1 V
21 -2 V
21 -3 V
21 -3 V
21 -2 V
21 -3 V
22 -2 V
21 -2 V
21 -2 V
21 -1 V
21 -1 V
21 -1 V
21 -1 V
22 -1 V
21 0 V
21 0 V
21 0 V
21 0 V
21 0 V
21 1 V
22 0 V
21 1 V
21 1 V
21 1 V
21 1 V
21 1 V
21 1 V
21 1 V
22 2 V
21 1 V
21 2 V
21 1 V
21 2 V
21 2 V
21 1 V
22 2 V
21 2 V
21 2 V
21 2 V
21 2 V
21 2 V
21 2 V
22 2 V
21 2 V
21 2 V
21 3 V
21 2 V
21 2 V
21 3 V
22 2 V
21 2 V
21 3 V
21 2 V
21 3 V
21 2 V
21 3 V
21 3 V
22 2 V
21 3 V
21 2 V
21 4 V
21 2 V
21 3 V
21 3 V
22 3 V
21 3 V
21 4 V
21 2 V
1.000 UL
LT0
392 1063 M
413 773 L
22 -81 V
21 25 V
21 53 V
21 48 V
21 37 V
21 27 V
21 18 V
22 12 V
21 9 V
21 6 V
21 4 V
21 3 V
21 2 V
21 1 V
21 1 V
22 1 V
21 1 V
21 1 V
21 0 V
21 1 V
21 0 V
21 1 V
22 1 V
21 1 V
21 0 V
21 1 V
21 1 V
21 0 V
21 1 V
22 1 V
21 1 V
21 1 V
21 1 V
21 0 V
21 2 V
21 0 V
21 1 V
22 1 V
21 1 V
21 1 V
21 1 V
21 1 V
21 1 V
21 0 V
22 1 V
21 1 V
21 1 V
21 1 V
21 1 V
21 0 V
21 1 V
22 1 V
21 1 V
21 1 V
21 1 V
21 1 V
21 1 V
21 0 V
22 1 V
21 1 V
21 1 V
21 0 V
21 1 V
21 1 V
21 1 V
21 0 V
22 1 V
21 1 V
21 0 V
21 1 V
21 1 V
21 1 V
21 0 V
22 1 V
21 1 V
21 1 V
21 0 V
stroke
grestore
end
showpage
}}%
\put(1830,1785){\makebox(0,0)[r]{$\sum \Delta T_i(C_F)$}}%
\put(1845,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2041,269){\makebox(0,0){40}}%
\put(1830,269){\makebox(0,0){35}}%
\put(1618,269){\makebox(0,0){30}}%
\put(1407,269){\makebox(0,0){25}}%
\put(1195,269){\makebox(0,0){20}}%
\put(984,269){\makebox(0,0){15}}%
\put(773,269){\makebox(0,0){10}}%
\put(561,269){\makebox(0,0){5}}%
\put(350,269){\makebox(0,0){0}}%
\put(300,2060){\makebox(0,0)[r]{0.5}}%
\put(300,1849){\makebox(0,0)[r]{0.4}}%
\put(300,1637){\makebox(0,0)[r]{0.3}}%
\put(300,1426){\makebox(0,0)[r]{0.2}}%
\put(300,1214){\makebox(0,0)[r]{0.1}}%
\put(300,1003){\makebox(0,0)[r]{0}}%
\put(300,792){\makebox(0,0)[r]{-0.1}}%
\put(300,580){\makebox(0,0)[r]{-0.2}}%
\put(300,369){\makebox(0,0)[r]{-0.3}}%
\end{picture}%
\endgroup
\endinput


==> npt2a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: npt2a.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Wed Jan 29 10:04:48 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 369 M
63 0 V
1628 0 R
-63 0 V
350 538 M
63 0 V
1628 0 R
-63 0 V
350 707 M
63 0 V
1628 0 R
-63 0 V
350 876 M
63 0 V
1628 0 R
-63 0 V
350 1045 M
63 0 V
1628 0 R
-63 0 V
350 1214 M
63 0 V
1628 0 R
-63 0 V
350 1384 M
63 0 V
1628 0 R
-63 0 V
350 1553 M
63 0 V
1628 0 R
-63 0 V
350 1722 M
63 0 V
1628 0 R
-63 0 V
350 1891 M
63 0 V
1628 0 R
-63 0 V
350 2060 M
63 0 V
1628 0 R
-63 0 V
350 369 M
0 63 V
0 1628 R
0 -63 V
561 369 M
0 63 V
0 1628 R
0 -63 V
773 369 M
0 63 V
0 1628 R
0 -63 V
984 369 M
0 63 V
0 1628 R
0 -63 V
1195 369 M
0 63 V
0 1628 R
0 -63 V
1407 369 M
0 63 V
0 1628 R
0 -63 V
1618 369 M
0 63 V
0 1628 R
0 -63 V
1830 369 M
0 63 V
0 1628 R
0 -63 V
2041 369 M
0 63 V
0 1628 R
0 -63 V
1.000 UL
LTa
350 1215 M
1691 0 V
1.000 UL
LTb
350 369 M
1691 0 V
0 1691 V
-1691 0 V
350 369 L
1.000 UL
LT0
392 1540 M
21 298 V
22 86 V
21 9 V
21 -22 V
21 -36 V
21 -41 V
21 -43 V
21 -43 V
22 -42 V
21 -40 V
21 -39 V
21 -38 V
21 -36 V
21 -34 V
21 -33 V
21 -32 V
22 -31 V
21 -29 V
21 -29 V
21 -27 V
21 -27 V
21 -25 V
21 -25 V
22 -24 V
21 -23 V
21 -23 V
21 -22 V
21 -21 V
21 -21 V
21 -21 V
22 -19 V
21 -20 V
21 -18 V
21 -19 V
21 -18 V
21 -18 V
21 -17 V
21 -17 V
22 -16 V
21 -17 V
21 -16 V
21 -15 V
21 -16 V
21 -15 V
21 -14 V
22 -15 V
21 -14 V
21 -15 V
21 -13 V
21 -14 V
21 -14 V
21 -13 V
22 -13 V
21 -13 V
21 -13 V
21 -13 V
21 -12 V
21 -12 V
21 -12 V
22 -13 V
21 -11 V
21 -12 V
21 -12 V
21 -11 V
21 -12 V
21 -11 V
21 -11 V
22 -11 V
21 -11 V
21 -11 V
21 -11 V
21 -11 V
21 -10 V
21 -11 V
22 -10 V
21 -10 V
21 -11 V
21 -10 V
1.000 UL
LT1
392 1209 M
21 55 V
22 116 V
21 119 V
21 87 V
21 52 V
21 25 V
21 5 V
21 -8 V
22 -16 V
21 -22 V
21 -25 V
21 -28 V
21 -27 V
21 -29 V
21 -28 V
21 -29 V
22 -27 V
21 -28 V
21 -27 V
21 -31 V
21 -21 V
21 -24 V
21 -25 V
22 -25 V
21 -22 V
21 -22 V
21 -22 V
21 -21 V
21 -21 V
21 -20 V
22 -20 V
21 -20 V
21 -19 V
21 -18 V
21 -18 V
21 -18 V
21 -18 V
21 -17 V
22 -16 V
21 -17 V
21 -16 V
21 -16 V
21 -15 V
21 -16 V
21 -15 V
22 -14 V
21 -15 V
21 -14 V
21 -14 V
21 -14 V
21 -14 V
21 -13 V
22 -14 V
21 -13 V
21 -13 V
21 -12 V
21 -13 V
21 -12 V
21 -13 V
22 -12 V
21 -12 V
21 -12 V
21 -12 V
21 -11 V
21 -12 V
21 -11 V
21 -11 V
22 -11 V
21 -11 V
21 -11 V
21 -11 V
21 -11 V
21 -11 V
21 -10 V
22 -11 V
21 -11 V
21 -10 V
21 -10 V
1.000 UL
LT3
392 1312 M
21 391 V
22 146 V
21 50 V
21 7 V
21 -13 V
21 -23 V
21 -28 V
21 -30 V
22 -31 V
21 -32 V
21 -31 V
21 -30 V
21 -29 V
21 -29 V
21 -27 V
21 -27 V
22 -26 V
21 -25 V
21 -25 V
21 -24 V
21 -22 V
21 -23 V
21 -21 V
22 -22 V
21 -20 V
21 -20 V
21 -19 V
21 -19 V
21 -19 V
21 -18 V
22 -18 V
21 -17 V
21 -17 V
21 -16 V
21 -16 V
21 -16 V
21 -16 V
21 -15 V
22 -15 V
21 -14 V
21 -15 V
21 -14 V
21 -14 V
21 -13 V
21 -14 V
22 -13 V
21 -13 V
21 -13 V
21 -13 V
21 -12 V
21 -12 V
21 -12 V
22 -12 V
21 -12 V
21 -12 V
21 -11 V
21 -12 V
21 -11 V
21 -11 V
22 -11 V
21 -11 V
21 -11 V
21 -10 V
21 -11 V
21 -11 V
21 -10 V
21 -10 V
22 -10 V
21 -10 V
21 -10 V
21 -10 V
21 -10 V
21 -10 V
21 -10 V
22 -9 V
21 -10 V
21 -9 V
21 -10 V
stroke
grestore
end
showpage
}}%
\put(646,665){\makebox(0,0)[l]{$\sum T_i(N_C)$}}%
\put(1845,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2041,269){\makebox(0,0){40}}%
\put(1830,269){\makebox(0,0){35}}%
\put(1618,269){\makebox(0,0){30}}%
\put(1407,269){\makebox(0,0){25}}%
\put(1195,269){\makebox(0,0){20}}%
\put(984,269){\makebox(0,0){15}}%
\put(773,269){\makebox(0,0){10}}%
\put(561,269){\makebox(0,0){5}}%
\put(350,269){\makebox(0,0){0}}%
\put(300,2060){\makebox(0,0)[r]{1}}%
\put(300,1891){\makebox(0,0)[r]{0.8}}%
\put(300,1722){\makebox(0,0)[r]{0.6}}%
\put(300,1553){\makebox(0,0)[r]{0.4}}%
\put(300,1384){\makebox(0,0)[r]{0.2}}%
\put(300,1214){\makebox(0,0)[r]{0}}%
\put(300,1045){\makebox(0,0)[r]{-0.2}}%
\put(300,876){\makebox(0,0)[r]{-0.4}}%
\put(300,707){\makebox(0,0)[r]{-0.6}}%
\put(300,538){\makebox(0,0)[r]{-0.8}}%
\put(300,369){\makebox(0,0)[r]{-1}}%
\end{picture}%
\endgroup
\endinput


==> npt2b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: npt2b.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Wed Jan 29 10:04:48 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 369 M
63 0 V
1628 0 R
-63 0 V
350 651 M
63 0 V
1628 0 R
-63 0 V
350 933 M
63 0 V
1628 0 R
-63 0 V
350 1214 M
63 0 V
1628 0 R
-63 0 V
350 1496 M
63 0 V
1628 0 R
-63 0 V
350 1778 M
63 0 V
1628 0 R
-63 0 V
350 2060 M
63 0 V
1628 0 R
-63 0 V
350 369 M
0 63 V
0 1628 R
0 -63 V
561 369 M
0 63 V
0 1628 R
0 -63 V
773 369 M
0 63 V
0 1628 R
0 -63 V
984 369 M
0 63 V
0 1628 R
0 -63 V
1195 369 M
0 63 V
0 1628 R
0 -63 V
1407 369 M
0 63 V
0 1628 R
0 -63 V
1618 369 M
0 63 V
0 1628 R
0 -63 V
1830 369 M
0 63 V
0 1628 R
0 -63 V
2041 369 M
0 63 V
0 1628 R
0 -63 V
1.000 UL
LTa
350 933 M
1691 0 V
1.000 UL
LTb
350 369 M
1691 0 V
0 1691 V
-1691 0 V
350 369 L
1.000 UL
LT3
392 1106 M
21 560 V
22 48 V
21 -114 V
21 -134 V
21 -109 V
21 -79 V
21 -55 V
21 -38 V
22 -25 V
21 -16 V
21 -9 V
21 -4 V
21 -3 V
21 0 V
21 1 V
21 3 V
22 3 V
21 4 V
21 4 V
21 4 V
21 4 V
21 4 V
21 5 V
22 7 V
21 1 V
21 5 V
21 4 V
21 4 V
21 4 V
21 4 V
22 3 V
21 4 V
21 3 V
21 4 V
21 3 V
21 4 V
21 3 V
21 3 V
22 3 V
21 3 V
21 3 V
21 3 V
21 2 V
21 3 V
21 3 V
22 2 V
21 3 V
21 2 V
21 3 V
21 2 V
21 2 V
21 2 V
22 3 V
21 2 V
21 2 V
21 2 V
21 2 V
21 2 V
21 2 V
22 2 V
21 2 V
21 2 V
21 1 V
21 2 V
21 2 V
21 2 V
21 1 V
22 2 V
21 2 V
21 1 V
21 2 V
21 1 V
21 2 V
21 1 V
22 2 V
21 2 V
21 1 V
21 1 V
1.000 UL
LT0
392 1485 M
21 405 V
22 -50 V
21 -183 V
21 -183 V
21 -147 V
21 -109 V
21 -80 V
21 -59 V
22 -43 V
21 -31 V
21 -23 V
21 -16 V
21 -14 V
21 -10 V
21 -8 V
21 -6 V
22 -4 V
21 -4 V
21 -2 V
21 -2 V
21 -2 V
21 -1 V
21 -1 V
22 3 V
21 -4 V
21 0 V
21 0 V
21 0 V
21 0 V
21 0 V
22 0 V
21 0 V
21 0 V
21 1 V
21 0 V
21 0 V
21 0 V
21 1 V
22 0 V
21 -1 V
21 1 V
21 1 V
21 0 V
21 0 V
21 1 V
22 0 V
21 0 V
21 1 V
21 0 V
21 0 V
21 0 V
21 0 V
22 1 V
21 0 V
21 0 V
21 0 V
21 1 V
21 0 V
21 0 V
22 0 V
21 0 V
21 1 V
21 0 V
21 0 V
21 0 V
21 0 V
21 1 V
22 0 V
21 0 V
21 0 V
21 0 V
21 0 V
21 0 V
21 0 V
22 1 V
21 0 V
21 0 V
21 0 V
stroke
grestore
end
showpage
}}%
\put(1830,1778){\makebox(0,0)[r]{$\sum \Delta T_i(N_C)$}}%
\put(1845,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2041,269){\makebox(0,0){40}}%
\put(1830,269){\makebox(0,0){35}}%
\put(1618,269){\makebox(0,0){30}}%
\put(1407,269){\makebox(0,0){25}}%
\put(1195,269){\makebox(0,0){20}}%
\put(984,269){\makebox(0,0){15}}%
\put(773,269){\makebox(0,0){10}}%
\put(561,269){\makebox(0,0){5}}%
\put(350,269){\makebox(0,0){0}}%
\put(300,2060){\makebox(0,0)[r]{0.8}}%
\put(300,1778){\makebox(0,0)[r]{0.6}}%
\put(300,1496){\makebox(0,0)[r]{0.4}}%
\put(300,1214){\makebox(0,0)[r]{0.2}}%
\put(300,933){\makebox(0,0)[r]{0}}%
\put(300,651){\makebox(0,0)[r]{-0.2}}%
\put(300,369){\makebox(0,0)[r]{-0.4}}%
\end{picture}%
\endgroup
\endinput


==> npt3a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: npt3a.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Wed Jan 29 10:04:48 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
300 369 M
63 0 V
1628 0 R
-63 0 V
300 651 M
63 0 V
1628 0 R
-63 0 V
300 933 M
63 0 V
1628 0 R
-63 0 V
300 1215 M
63 0 V
1628 0 R
-63 0 V
300 1496 M
63 0 V
1628 0 R
-63 0 V
300 1778 M
63 0 V
1628 0 R
-63 0 V
300 2060 M
63 0 V
1628 0 R
-63 0 V
300 369 M
0 63 V
0 1628 R
0 -63 V
511 369 M
0 63 V
0 1628 R
0 -63 V
723 369 M
0 63 V
0 1628 R
0 -63 V
934 369 M
0 63 V
0 1628 R
0 -63 V
1145 369 M
0 63 V
0 1628 R
0 -63 V
1357 369 M
0 63 V
0 1628 R
0 -63 V
1568 369 M
0 63 V
0 1628 R
0 -63 V
1780 369 M
0 63 V
0 1628 R
0 -63 V
1991 369 M
0 63 V
0 1628 R
0 -63 V
1.000 UL
LTb
300 369 M
1691 0 V
0 1691 V
-1691 0 V
300 369 L
1.000 UL
LT0
342 926 M
363 802 L
22 -32 V
21 3 V
21 18 V
21 23 V
21 26 V
21 27 V
21 27 V
22 26 V
21 25 V
21 25 V
21 24 V
21 23 V
21 22 V
21 22 V
21 20 V
22 20 V
21 19 V
21 19 V
21 18 V
21 17 V
21 17 V
21 16 V
22 16 V
21 15 V
21 15 V
21 15 V
21 14 V
21 13 V
21 14 V
22 13 V
21 12 V
21 13 V
21 12 V
21 12 V
21 11 V
21 11 V
21 11 V
22 11 V
21 10 V
21 11 V
21 10 V
21 10 V
21 9 V
21 10 V
22 9 V
21 9 V
21 9 V
21 8 V
21 9 V
21 8 V
21 9 V
22 8 V
21 7 V
21 8 V
21 8 V
21 7 V
21 8 V
21 7 V
22 7 V
21 7 V
21 6 V
21 7 V
21 7 V
21 6 V
21 6 V
21 6 V
22 6 V
21 6 V
21 6 V
21 6 V
21 5 V
21 6 V
21 5 V
22 5 V
21 5 V
21 5 V
21 5 V
1.000 UL
LT1
342 384 M
21 38 V
22 55 V
21 61 V
21 59 V
21 55 V
21 50 V
21 46 V
21 42 V
22 38 V
21 36 V
21 33 V
21 31 V
21 29 V
21 27 V
21 26 V
21 24 V
22 23 V
21 23 V
21 21 V
21 20 V
21 20 V
21 18 V
21 18 V
22 18 V
21 16 V
21 17 V
21 15 V
21 15 V
21 15 V
21 14 V
22 14 V
21 14 V
21 13 V
21 13 V
21 12 V
21 12 V
21 12 V
21 12 V
22 11 V
21 11 V
21 11 V
21 10 V
21 10 V
21 10 V
21 10 V
22 10 V
21 9 V
21 9 V
21 9 V
21 9 V
21 9 V
21 8 V
22 8 V
21 8 V
21 8 V
21 8 V
21 8 V
21 7 V
21 8 V
22 7 V
21 7 V
21 7 V
21 7 V
21 6 V
21 7 V
21 6 V
21 7 V
22 6 V
21 6 V
21 6 V
21 6 V
21 5 V
21 6 V
21 5 V
22 6 V
21 5 V
21 5 V
21 5 V
stroke
grestore
end
showpage
}}%
\put(1695,686){\makebox(0,0)[r]{$T_1(N_C)$}}%
\put(1795,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(1991,269){\makebox(0,0){40}}%
\put(1780,269){\makebox(0,0){35}}%
\put(1568,269){\makebox(0,0){30}}%
\put(1357,269){\makebox(0,0){25}}%
\put(1145,269){\makebox(0,0){20}}%
\put(934,269){\makebox(0,0){15}}%
\put(723,269){\makebox(0,0){10}}%
\put(511,269){\makebox(0,0){5}}%
\put(300,269){\makebox(0,0){0}}%
\put(250,2060){\makebox(0,0)[r]{2.4}}%
\put(250,1778){\makebox(0,0)[r]{2}}%
\put(250,1496){\makebox(0,0)[r]{1.6}}%
\put(250,1215){\makebox(0,0)[r]{1.2}}%
\put(250,933){\makebox(0,0)[r]{0.8}}%
\put(250,651){\makebox(0,0)[r]{0.4}}%
\put(250,369){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> npt4a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: npt4a.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Wed Jan 29 10:04:48 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 369 M
63 0 V
1628 0 R
-63 0 V
350 611 M
63 0 V
1628 0 R
-63 0 V
350 852 M
63 0 V
1628 0 R
-63 0 V
350 1094 M
63 0 V
1628 0 R
-63 0 V
350 1335 M
63 0 V
1628 0 R
-63 0 V
350 1577 M
63 0 V
1628 0 R
-63 0 V
350 1818 M
63 0 V
1628 0 R
-63 0 V
350 2060 M
63 0 V
1628 0 R
-63 0 V
350 369 M
0 63 V
0 1628 R
0 -63 V
561 369 M
0 63 V
0 1628 R
0 -63 V
773 369 M
0 63 V
0 1628 R
0 -63 V
984 369 M
0 63 V
0 1628 R
0 -63 V
1195 369 M
0 63 V
0 1628 R
0 -63 V
1407 369 M
0 63 V
0 1628 R
0 -63 V
1618 369 M
0 63 V
0 1628 R
0 -63 V
1830 369 M
0 63 V
0 1628 R
0 -63 V
2041 369 M
0 63 V
0 1628 R
0 -63 V
1.000 UL
LTa
350 611 M
1691 0 V
1.000 UL
LTb
350 369 M
1691 0 V
0 1691 V
-1691 0 V
350 369 L
1.000 UL
LT0
392 433 M
21 722 V
22 322 V
21 156 V
21 77 V
21 36 V
21 14 V
21 1 V
21 -6 V
22 -11 V
21 -14 V
21 -16 V
21 -16 V
21 -16 V
21 -17 V
21 -16 V
21 -16 V
22 -16 V
21 -15 V
21 -14 V
21 -14 V
21 -13 V
21 -13 V
21 -12 V
22 -12 V
21 -11 V
21 -11 V
21 -9 V
21 -10 V
21 -9 V
21 -8 V
22 -8 V
21 -7 V
21 -7 V
21 -7 V
21 -6 V
21 -5 V
21 -5 V
21 -5 V
22 -4 V
21 -4 V
21 -4 V
21 -3 V
21 -3 V
21 -2 V
21 -2 V
22 -2 V
21 -1 V
21 -1 V
21 0 V
21 -1 V
21 1 V
21 0 V
22 1 V
21 1 V
21 2 V
21 2 V
21 2 V
21 3 V
21 3 V
22 3 V
21 4 V
21 4 V
21 4 V
21 5 V
21 5 V
21 5 V
21 6 V
22 6 V
21 6 V
21 7 V
21 8 V
21 7 V
21 8 V
21 9 V
22 8 V
21 9 V
21 9 V
21 10 V
1.000 UL
LT1
392 689 M
21 235 V
22 294 V
21 240 V
21 161 V
21 97 V
21 54 V
21 26 V
21 8 V
22 -2 V
21 -10 V
21 -14 V
21 -16 V
21 -17 V
21 -18 V
21 -18 V
21 -19 V
22 -17 V
21 -17 V
21 -17 V
21 -16 V
21 -15 V
21 -15 V
21 -14 V
22 -13 V
21 -13 V
21 -12 V
21 -11 V
21 -11 V
21 -10 V
21 -10 V
22 -9 V
21 -8 V
21 -8 V
21 -8 V
21 -7 V
21 -6 V
21 -6 V
21 -6 V
22 -5 V
21 -4 V
21 -5 V
21 -3 V
21 -4 V
21 -3 V
21 -2 V
22 -2 V
21 -2 V
21 -2 V
21 -1 V
21 0 V
21 0 V
21 0 V
22 0 V
21 1 V
21 1 V
21 2 V
21 2 V
21 2 V
21 3 V
22 3 V
21 3 V
21 4 V
21 4 V
21 4 V
21 5 V
21 5 V
21 5 V
22 6 V
21 6 V
21 7 V
21 7 V
21 7 V
21 8 V
21 8 V
22 9 V
21 9 V
21 9 V
21 9 V
stroke
grestore
end
showpage
}}%
\put(646,852){\makebox(0,0)[l]{$T_2(N_C)$}}%
\put(1845,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2041,269){\makebox(0,0){40}}%
\put(1830,269){\makebox(0,0){35}}%
\put(1618,269){\makebox(0,0){30}}%
\put(1407,269){\makebox(0,0){25}}%
\put(1195,269){\makebox(0,0){20}}%
\put(984,269){\makebox(0,0){15}}%
\put(773,269){\makebox(0,0){10}}%
\put(561,269){\makebox(0,0){5}}%
\put(350,269){\makebox(0,0){0}}%
\put(300,2060){\makebox(0,0)[r]{0.6}}%
\put(300,1818){\makebox(0,0)[r]{0.5}}%
\put(300,1577){\makebox(0,0)[r]{0.4}}%
\put(300,1335){\makebox(0,0)[r]{0.3}}%
\put(300,1094){\makebox(0,0)[r]{0.2}}%
\put(300,852){\makebox(0,0)[r]{0.1}}%
\put(300,611){\makebox(0,0)[r]{0}}%
\put(300,369){\makebox(0,0)[r]{-0.1}}%
\end{picture}%
\endgroup
\endinput


==> npt5a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: npt5a.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Wed Jan 29 10:04:48 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 369 M
63 0 V
1628 0 R
-63 0 V
350 557 M
63 0 V
1628 0 R
-63 0 V
350 745 M
63 0 V
1628 0 R
-63 0 V
350 933 M
63 0 V
1628 0 R
-63 0 V
350 1121 M
63 0 V
1628 0 R
-63 0 V
350 1308 M
63 0 V
1628 0 R
-63 0 V
350 1496 M
63 0 V
1628 0 R
-63 0 V
350 1684 M
63 0 V
1628 0 R
-63 0 V
350 1872 M
63 0 V
1628 0 R
-63 0 V
350 2060 M
63 0 V
1628 0 R
-63 0 V
350 369 M
0 63 V
0 1628 R
0 -63 V
561 369 M
0 63 V
0 1628 R
0 -63 V
773 369 M
0 63 V
0 1628 R
0 -63 V
984 369 M
0 63 V
0 1628 R
0 -63 V
1195 369 M
0 63 V
0 1628 R
0 -63 V
1407 369 M
0 63 V
0 1628 R
0 -63 V
1618 369 M
0 63 V
0 1628 R
0 -63 V
1830 369 M
0 63 V
0 1628 R
0 -63 V
2041 369 M
0 63 V
0 1628 R
0 -63 V
1.000 UL
LTa
350 933 M
1691 0 V
1.000 UL
LTb
350 369 M
1691 0 V
0 1691 V
-1691 0 V
350 369 L
1.000 UL
LT0
392 1729 M
21 -267 V
22 -168 V
21 -115 V
21 -83 V
21 -63 V
21 -49 V
21 -40 V
21 -33 V
22 -28 V
21 -24 V
21 -20 V
21 -18 V
21 -16 V
21 -14 V
21 -13 V
21 -12 V
22 -10 V
21 -10 V
21 -9 V
21 -8 V
21 -7 V
21 -7 V
21 -7 V
22 -6 V
21 -6 V
21 -5 V
21 -5 V
21 -5 V
21 -4 V
21 -5 V
22 -4 V
21 -3 V
21 -4 V
21 -4 V
21 -3 V
21 -3 V
21 -3 V
21 -3 V
22 -3 V
21 -2 V
21 -3 V
21 -2 V
21 -3 V
21 -2 V
21 -2 V
22 -2 V
21 -2 V
21 -2 V
21 -2 V
21 -2 V
21 -2 V
21 -2 V
22 -1 V
21 -2 V
21 -1 V
21 -2 V
21 -1 V
21 -2 V
21 -1 V
22 -2 V
21 -1 V
21 -1 V
21 -1 V
21 -2 V
21 -1 V
21 -1 V
21 -1 V
22 -1 V
21 -1 V
21 -1 V
21 -1 V
21 -1 V
21 -1 V
21 -1 V
22 -1 V
21 -1 V
21 0 V
21 -1 V
1.000 UL
LT1
392 922 M
21 -21 V
22 11 V
21 26 V
21 18 V
21 4 V
21 -7 V
21 -14 V
21 -17 V
22 -18 V
21 -19 V
21 -18 V
21 -17 V
21 -16 V
21 -15 V
21 -14 V
21 -13 V
22 -11 V
21 -11 V
21 -10 V
21 -10 V
21 -8 V
21 -9 V
21 -7 V
22 -7 V
21 -7 V
21 -6 V
21 -6 V
21 -5 V
21 -6 V
21 -5 V
22 -4 V
21 -5 V
21 -4 V
21 -4 V
21 -3 V
21 -4 V
21 -4 V
21 -3 V
22 -3 V
21 -3 V
21 -3 V
21 -3 V
21 -2 V
21 -3 V
21 -2 V
22 -3 V
21 -2 V
21 -2 V
21 -2 V
21 -2 V
21 -2 V
21 -2 V
22 -2 V
21 -2 V
21 -1 V
21 -2 V
21 -2 V
21 -1 V
21 -2 V
22 -1 V
21 -1 V
21 -2 V
21 -1 V
21 -1 V
21 -2 V
21 -1 V
21 -1 V
22 -1 V
21 -1 V
21 -1 V
21 -2 V
21 -1 V
21 -1 V
21 0 V
22 -1 V
21 -1 V
21 -1 V
21 -1 V
stroke
grestore
end
showpage
}}%
\put(646,1741){\makebox(0,0)[l]{$T_3(N_C)$}}%
\put(1845,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2041,269){\makebox(0,0){40}}%
\put(1830,269){\makebox(0,0){35}}%
\put(1618,269){\makebox(0,0){30}}%
\put(1407,269){\makebox(0,0){25}}%
\put(1195,269){\makebox(0,0){20}}%
\put(984,269){\makebox(0,0){15}}%
\put(773,269){\makebox(0,0){10}}%
\put(561,269){\makebox(0,0){5}}%
\put(350,269){\makebox(0,0){0}}%
\put(300,2060){\makebox(0,0)[r]{0.6}}%
\put(300,1872){\makebox(0,0)[r]{0.5}}%
\put(300,1684){\makebox(0,0)[r]{0.4}}%
\put(300,1496){\makebox(0,0)[r]{0.3}}%
\put(300,1308){\makebox(0,0)[r]{0.2}}%
\put(300,1121){\makebox(0,0)[r]{0.1}}%
\put(300,933){\makebox(0,0)[r]{0}}%
\put(300,745){\makebox(0,0)[r]{-0.1}}%
\put(300,557){\makebox(0,0)[r]{-0.2}}%
\put(300,369){\makebox(0,0)[r]{-0.3}}%
\end{picture}%
\endgroup
\endinput


==> npt6a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: npt6a.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Wed Jan 29 10:04:48 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 369 M
63 0 V
1628 0 R
-63 0 V
350 580 M
63 0 V
1628 0 R
-63 0 V
350 792 M
63 0 V
1628 0 R
-63 0 V
350 1003 M
63 0 V
1628 0 R
-63 0 V
350 1215 M
63 0 V
1628 0 R
-63 0 V
350 1426 M
63 0 V
1628 0 R
-63 0 V
350 1637 M
63 0 V
1628 0 R
-63 0 V
350 1849 M
63 0 V
1628 0 R
-63 0 V
350 2060 M
63 0 V
1628 0 R
-63 0 V
350 369 M
0 63 V
0 1628 R
0 -63 V
561 369 M
0 63 V
0 1628 R
0 -63 V
773 369 M
0 63 V
0 1628 R
0 -63 V
984 369 M
0 63 V
0 1628 R
0 -63 V
1195 369 M
0 63 V
0 1628 R
0 -63 V
1407 369 M
0 63 V
0 1628 R
0 -63 V
1618 369 M
0 63 V
0 1628 R
0 -63 V
1830 369 M
0 63 V
0 1628 R
0 -63 V
2041 369 M
0 63 V
0 1628 R
0 -63 V
1.000 UL
LTb
350 369 M
1691 0 V
0 1691 V
-1691 0 V
350 369 L
1.000 UL
LT0
392 1422 M
21 153 V
22 50 V
21 9 V
21 -8 V
21 -17 V
21 -21 V
21 -23 V
21 -24 V
22 -24 V
21 -24 V
21 -24 V
21 -23 V
21 -22 V
21 -22 V
21 -22 V
21 -20 V
22 -21 V
21 -19 V
21 -19 V
21 -19 V
21 -18 V
21 -18 V
21 -18 V
22 -17 V
21 -16 V
21 -17 V
21 -16 V
21 -15 V
21 -16 V
21 -15 V
22 -15 V
21 -14 V
21 -14 V
21 -15 V
21 -13 V
21 -14 V
21 -14 V
21 -13 V
22 -13 V
21 -13 V
21 -13 V
21 -13 V
21 -12 V
21 -12 V
21 -13 V
22 -12 V
21 -12 V
21 -12 V
21 -12 V
21 -11 V
21 -12 V
21 -11 V
22 -12 V
21 -11 V
21 -11 V
21 -12 V
21 -11 V
21 -11 V
21 -11 V
22 -11 V
21 -10 V
21 -11 V
21 -11 V
21 -11 V
21 -11 V
21 -10 V
21 -11 V
22 -11 V
21 -10 V
21 -11 V
21 -10 V
21 -11 V
21 -10 V
21 -11 V
22 -10 V
21 -11 V
21 -10 V
21 -11 V
1.000 UL
LT1
392 2026 M
21 -76 V
22 -88 V
21 -74 V
21 -59 V
21 -47 V
21 -40 V
21 -35 V
21 -32 V
22 -29 V
21 -28 V
21 -26 V
21 -26 V
21 -24 V
21 -23 V
21 -22 V
21 -22 V
22 -21 V
21 -21 V
21 -19 V
21 -20 V
21 -18 V
21 -19 V
21 -17 V
22 -18 V
21 -17 V
21 -17 V
21 -16 V
21 -16 V
21 -15 V
21 -16 V
22 -15 V
21 -15 V
21 -14 V
21 -15 V
21 -14 V
21 -14 V
21 -13 V
21 -14 V
22 -13 V
21 -13 V
21 -13 V
21 -13 V
21 -13 V
21 -12 V
21 -12 V
22 -13 V
21 -12 V
21 -12 V
21 -12 V
21 -11 V
21 -12 V
21 -12 V
22 -11 V
21 -12 V
21 -11 V
21 -11 V
21 -11 V
21 -12 V
21 -11 V
22 -11 V
21 -11 V
21 -11 V
21 -10 V
21 -11 V
21 -11 V
21 -11 V
21 -10 V
22 -11 V
21 -11 V
21 -10 V
21 -11 V
21 -10 V
21 -11 V
21 -10 V
22 -11 V
21 -11 V
21 -10 V
21 -10 V
stroke
grestore
end
showpage
}}%
\put(646,792){\makebox(0,0)[l]{$T_4(N_C)$}}%
\put(1845,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2041,269){\makebox(0,0){40}}%
\put(1830,269){\makebox(0,0){35}}%
\put(1618,269){\makebox(0,0){30}}%
\put(1407,269){\makebox(0,0){25}}%
\put(1195,269){\makebox(0,0){20}}%
\put(984,269){\makebox(0,0){15}}%
\put(773,269){\makebox(0,0){10}}%
\put(561,269){\makebox(0,0){5}}%
\put(350,269){\makebox(0,0){0}}%
\put(300,2060){\makebox(0,0)[r]{0}}%
\put(300,1849){\makebox(0,0)[r]{-0.5}}%
\put(300,1637){\makebox(0,0)[r]{-1}}%
\put(300,1426){\makebox(0,0)[r]{-1.5}}%
\put(300,1215){\makebox(0,0)[r]{-2}}%
\put(300,1003){\makebox(0,0)[r]{-2.5}}%
\put(300,792){\makebox(0,0)[r]{-3}}%
\put(300,580){\makebox(0,0)[r]{-3.5}}%
\put(300,369){\makebox(0,0)[r]{-4}}%
\end{picture}%
\endgroup
\endinput


==> npt7a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: npt7a.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Wed Jan 29 10:04:48 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 369 M
63 0 V
1628 0 R
-63 0 V
350 611 M
63 0 V
1628 0 R
-63 0 V
350 852 M
63 0 V
1628 0 R
-63 0 V
350 1094 M
63 0 V
1628 0 R
-63 0 V
350 1335 M
63 0 V
1628 0 R
-63 0 V
350 1577 M
63 0 V
1628 0 R
-63 0 V
350 1818 M
63 0 V
1628 0 R
-63 0 V
350 2060 M
63 0 V
1628 0 R
-63 0 V
350 369 M
0 63 V
0 1628 R
0 -63 V
561 369 M
0 63 V
0 1628 R
0 -63 V
773 369 M
0 63 V
0 1628 R
0 -63 V
984 369 M
0 63 V
0 1628 R
0 -63 V
1195 369 M
0 63 V
0 1628 R
0 -63 V
1407 369 M
0 63 V
0 1628 R
0 -63 V
1618 369 M
0 63 V
0 1628 R
0 -63 V
1830 369 M
0 63 V
0 1628 R
0 -63 V
2041 369 M
0 63 V
0 1628 R
0 -63 V
1.000 UL
LTa
350 611 M
1691 0 V
1.000 UL
LTb
350 369 M
1691 0 V
0 1691 V
-1691 0 V
350 369 L
1.000 UL
LT0
392 483 M
21 281 V
22 165 V
21 106 V
21 75 V
21 56 V
21 43 V
21 35 V
21 29 V
22 26 V
21 21 V
21 20 V
21 17 V
21 16 V
21 14 V
21 13 V
21 13 V
22 12 V
21 11 V
21 10 V
21 10 V
21 10 V
21 9 V
21 9 V
22 8 V
21 9 V
21 8 V
21 8 V
21 8 V
21 7 V
21 8 V
22 7 V
21 8 V
21 7 V
21 7 V
21 7 V
21 7 V
21 7 V
21 7 V
22 6 V
21 7 V
21 7 V
21 7 V
21 6 V
21 7 V
21 7 V
22 7 V
21 6 V
21 7 V
21 7 V
21 7 V
21 6 V
21 7 V
22 7 V
21 7 V
21 7 V
21 6 V
21 7 V
21 7 V
21 7 V
22 7 V
21 7 V
21 8 V
21 7 V
21 7 V
21 7 V
21 8 V
21 7 V
22 8 V
21 7 V
21 8 V
21 8 V
21 8 V
21 7 V
21 8 V
22 8 V
21 9 V
21 8 V
21 8 V
1.000 UL
LT1
392 664 M
21 128 V
22 136 V
21 105 V
21 73 V
21 54 V
21 42 V
21 33 V
21 28 V
22 24 V
21 21 V
21 19 V
21 17 V
21 16 V
21 15 V
21 13 V
21 13 V
22 12 V
21 11 V
21 11 V
21 11 V
21 10 V
21 9 V
21 9 V
22 9 V
21 9 V
21 8 V
21 9 V
21 8 V
21 8 V
21 7 V
22 8 V
21 7 V
21 8 V
21 7 V
21 7 V
21 7 V
21 8 V
21 7 V
22 7 V
21 7 V
21 6 V
21 7 V
21 7 V
21 7 V
21 7 V
22 7 V
21 6 V
21 7 V
21 7 V
21 7 V
21 7 V
21 7 V
22 6 V
21 7 V
21 7 V
21 7 V
21 7 V
21 7 V
21 7 V
22 7 V
21 8 V
21 7 V
21 7 V
21 7 V
21 8 V
21 7 V
21 8 V
22 7 V
21 8 V
21 7 V
21 8 V
21 8 V
21 8 V
21 8 V
22 8 V
21 8 V
21 9 V
21 8 V
stroke
grestore
end
showpage
}}%
\put(1745,852){\makebox(0,0)[r]{$T_5(N_C)$}}%
\put(1845,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2041,269){\makebox(0,0){40}}%
\put(1830,269){\makebox(0,0){35}}%
\put(1618,269){\makebox(0,0){30}}%
\put(1407,269){\makebox(0,0){25}}%
\put(1195,269){\makebox(0,0){20}}%
\put(984,269){\makebox(0,0){15}}%
\put(773,269){\makebox(0,0){10}}%
\put(561,269){\makebox(0,0){5}}%
\put(350,269){\makebox(0,0){0}}%
\put(300,2060){\makebox(0,0)[r]{0.6}}%
\put(300,1818){\makebox(0,0)[r]{0.5}}%
\put(300,1577){\makebox(0,0)[r]{0.4}}%
\put(300,1335){\makebox(0,0)[r]{0.3}}%
\put(300,1094){\makebox(0,0)[r]{0.2}}%
\put(300,852){\makebox(0,0)[r]{0.1}}%
\put(300,611){\makebox(0,0)[r]{0}}%
\put(300,369){\makebox(0,0)[r]{-0.1}}%
\end{picture}%
\endgroup
\endinput


==> npt8a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: npt8a.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Wed Jan 29 10:04:48 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
300 369 M
63 0 V
1628 0 R
-63 0 V
300 611 M
63 0 V
1628 0 R
-63 0 V
300 852 M
63 0 V
1628 0 R
-63 0 V
300 1094 M
63 0 V
1628 0 R
-63 0 V
300 1335 M
63 0 V
1628 0 R
-63 0 V
300 1577 M
63 0 V
1628 0 R
-63 0 V
300 1818 M
63 0 V
1628 0 R
-63 0 V
300 2060 M
63 0 V
1628 0 R
-63 0 V
300 369 M
0 63 V
0 1628 R
0 -63 V
511 369 M
0 63 V
0 1628 R
0 -63 V
723 369 M
0 63 V
0 1628 R
0 -63 V
934 369 M
0 63 V
0 1628 R
0 -63 V
1145 369 M
0 63 V
0 1628 R
0 -63 V
1357 369 M
0 63 V
0 1628 R
0 -63 V
1568 369 M
0 63 V
0 1628 R
0 -63 V
1780 369 M
0 63 V
0 1628 R
0 -63 V
1991 369 M
0 63 V
0 1628 R
0 -63 V
1.000 UL
LTb
300 369 M
1691 0 V
0 1691 V
-1691 0 V
300 369 L
1.000 UL
LT0
342 1135 M
363 966 L
22 -55 V
21 -11 V
21 9 V
21 19 V
21 23 V
21 26 V
21 26 V
22 26 V
21 26 V
21 26 V
21 25 V
21 24 V
21 24 V
21 23 V
21 22 V
22 22 V
21 20 V
21 21 V
21 19 V
21 20 V
21 18 V
21 18 V
22 18 V
21 17 V
21 17 V
21 16 V
21 16 V
21 15 V
21 16 V
22 14 V
21 15 V
21 14 V
21 14 V
21 13 V
21 14 V
21 13 V
21 12 V
22 13 V
21 12 V
21 12 V
21 12 V
21 11 V
21 12 V
21 11 V
22 11 V
21 11 V
21 10 V
21 11 V
21 10 V
21 10 V
21 10 V
22 10 V
21 10 V
21 10 V
21 9 V
21 9 V
21 9 V
21 9 V
22 9 V
21 9 V
21 9 V
21 8 V
21 9 V
21 8 V
21 8 V
21 9 V
22 8 V
21 8 V
21 7 V
21 8 V
21 8 V
21 8 V
21 7 V
22 7 V
21 8 V
21 7 V
21 7 V
1.000 UL
LT1
342 410 M
21 80 V
22 92 V
21 82 V
21 70 V
21 59 V
21 52 V
21 45 V
21 41 V
22 38 V
21 34 V
21 33 V
21 30 V
21 29 V
21 27 V
21 26 V
21 24 V
22 24 V
21 23 V
21 22 V
21 21 V
21 20 V
21 20 V
21 19 V
22 19 V
21 18 V
21 17 V
21 17 V
21 16 V
21 16 V
21 16 V
22 15 V
21 15 V
21 15 V
21 14 V
21 14 V
21 13 V
21 14 V
21 13 V
22 12 V
21 13 V
21 12 V
21 12 V
21 12 V
21 12 V
21 11 V
22 11 V
21 11 V
21 11 V
21 11 V
21 10 V
21 10 V
21 10 V
22 10 V
21 10 V
21 10 V
21 9 V
21 10 V
21 9 V
21 9 V
22 9 V
21 9 V
21 9 V
21 8 V
21 9 V
21 8 V
21 9 V
21 8 V
22 8 V
21 8 V
21 8 V
21 8 V
21 7 V
21 8 V
21 8 V
22 7 V
21 8 V
21 7 V
21 7 V
stroke
grestore
end
showpage
}}%
\put(1695,671){\makebox(0,0)[r]{$T_6(N_C)$}}%
\put(1795,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(1991,269){\makebox(0,0){40}}%
\put(1780,269){\makebox(0,0){35}}%
\put(1568,269){\makebox(0,0){30}}%
\put(1357,269){\makebox(0,0){25}}%
\put(1145,269){\makebox(0,0){20}}%
\put(934,269){\makebox(0,0){15}}%
\put(723,269){\makebox(0,0){10}}%
\put(511,269){\makebox(0,0){5}}%
\put(300,269){\makebox(0,0){0}}%
\put(250,2060){\makebox(0,0)[r]{1.4}}%
\put(250,1818){\makebox(0,0)[r]{1.2}}%
\put(250,1577){\makebox(0,0)[r]{1}}%
\put(250,1335){\makebox(0,0)[r]{0.8}}%
\put(250,1094){\makebox(0,0)[r]{0.6}}%
\put(250,852){\makebox(0,0)[r]{0.4}}%
\put(250,611){\makebox(0,0)[r]{0.2}}%
\put(250,369){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> npt9a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: npt9a.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Wed Jan 29 10:04:48 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 369 M
63 0 V
1628 0 R
-63 0 V
350 557 M
63 0 V
1628 0 R
-63 0 V
350 745 M
63 0 V
1628 0 R
-63 0 V
350 933 M
63 0 V
1628 0 R
-63 0 V
350 1121 M
63 0 V
1628 0 R
-63 0 V
350 1308 M
63 0 V
1628 0 R
-63 0 V
350 1496 M
63 0 V
1628 0 R
-63 0 V
350 1684 M
63 0 V
1628 0 R
-63 0 V
350 1872 M
63 0 V
1628 0 R
-63 0 V
350 2060 M
63 0 V
1628 0 R
-63 0 V
350 369 M
0 63 V
0 1628 R
0 -63 V
561 369 M
0 63 V
0 1628 R
0 -63 V
773 369 M
0 63 V
0 1628 R
0 -63 V
984 369 M
0 63 V
0 1628 R
0 -63 V
1195 369 M
0 63 V
0 1628 R
0 -63 V
1407 369 M
0 63 V
0 1628 R
0 -63 V
1618 369 M
0 63 V
0 1628 R
0 -63 V
1830 369 M
0 63 V
0 1628 R
0 -63 V
2041 369 M
0 63 V
0 1628 R
0 -63 V
1.000 UL
LTa
350 933 M
1691 0 V
1.000 UL
LTb
350 369 M
1691 0 V
0 1691 V
-1691 0 V
350 369 L
1.000 UL
LT0
392 496 M
21 269 V
22 168 V
21 114 V
21 84 V
21 64 V
21 51 V
21 42 V
21 36 V
22 30 V
21 27 V
21 24 V
21 21 V
21 20 V
21 18 V
21 16 V
21 15 V
22 14 V
21 13 V
21 13 V
21 12 V
21 11 V
21 10 V
21 10 V
22 10 V
21 9 V
21 9 V
21 8 V
21 9 V
21 8 V
21 7 V
22 8 V
21 7 V
21 7 V
21 7 V
21 6 V
21 7 V
21 6 V
21 6 V
22 6 V
21 6 V
21 6 V
21 5 V
21 6 V
21 5 V
21 6 V
22 5 V
21 5 V
21 5 V
21 5 V
21 5 V
21 5 V
21 5 V
22 4 V
21 5 V
21 5 V
21 4 V
21 5 V
21 4 V
21 5 V
22 4 V
21 4 V
21 5 V
21 4 V
21 4 V
21 4 V
21 4 V
21 4 V
22 4 V
21 4 V
21 4 V
21 4 V
21 4 V
21 4 V
21 4 V
22 4 V
21 3 V
21 4 V
21 4 V
1.000 UL
LT1
392 930 M
21 10 V
22 31 V
21 46 V
21 51 V
21 52 V
21 49 V
21 44 V
21 40 V
22 35 V
21 32 V
21 29 V
21 26 V
21 23 V
21 21 V
21 20 V
21 18 V
22 17 V
21 16 V
21 14 V
21 14 V
21 13 V
21 12 V
21 11 V
22 11 V
21 11 V
21 10 V
21 9 V
21 9 V
21 9 V
21 9 V
22 8 V
21 8 V
21 7 V
21 8 V
21 7 V
21 7 V
21 7 V
21 6 V
22 7 V
21 6 V
21 6 V
21 6 V
21 6 V
21 6 V
21 5 V
22 6 V
21 5 V
21 6 V
21 5 V
21 5 V
21 5 V
21 5 V
22 5 V
21 5 V
21 5 V
21 4 V
21 5 V
21 5 V
21 4 V
22 5 V
21 4 V
21 5 V
21 4 V
21 4 V
21 4 V
21 5 V
21 4 V
22 4 V
21 4 V
21 4 V
21 4 V
21 4 V
21 4 V
21 4 V
22 4 V
21 4 V
21 4 V
21 3 V
stroke
grestore
end
showpage
}}%
\put(646,632){\makebox(0,0)[l]{$T_{\rm a-e}(N_C)$}}%
\put(1845,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2041,269){\makebox(0,0){40}}%
\put(1830,269){\makebox(0,0){35}}%
\put(1618,269){\makebox(0,0){30}}%
\put(1407,269){\makebox(0,0){25}}%
\put(1195,269){\makebox(0,0){20}}%
\put(984,269){\makebox(0,0){15}}%
\put(773,269){\makebox(0,0){10}}%
\put(561,269){\makebox(0,0){5}}%
\put(350,269){\makebox(0,0){0}}%
\put(300,2060){\makebox(0,0)[r]{0.6}}%
\put(300,1872){\makebox(0,0)[r]{0.5}}%
\put(300,1684){\makebox(0,0)[r]{0.4}}%
\put(300,1496){\makebox(0,0)[r]{0.3}}%
\put(300,1308){\makebox(0,0)[r]{0.2}}%
\put(300,1121){\makebox(0,0)[r]{0.1}}%
\put(300,933){\makebox(0,0)[r]{0}}%
\put(300,745){\makebox(0,0)[r]{-0.1}}%
\put(300,557){\makebox(0,0)[r]{-0.2}}%
\put(300,369){\makebox(0,0)[r]{-0.3}}%
\end{picture}%
\endgroup
\endinput


==> qpq2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: qpq2.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Tue Feb 11 16:05:49 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 310 M
63 0 V
1687 0 R
-63 0 V
400 529 M
63 0 V
1687 0 R
-63 0 V
400 748 M
63 0 V
1687 0 R
-63 0 V
400 966 M
63 0 V
1687 0 R
-63 0 V
400 1185 M
63 0 V
1687 0 R
-63 0 V
400 1404 M
63 0 V
1687 0 R
-63 0 V
400 1623 M
63 0 V
1687 0 R
-63 0 V
400 1841 M
63 0 V
1687 0 R
-63 0 V
400 2060 M
63 0 V
1687 0 R
-63 0 V
400 310 M
0 63 V
0 1687 R
0 -63 V
619 310 M
0 63 V
0 1687 R
0 -63 V
838 310 M
0 63 V
0 1687 R
0 -63 V
1056 310 M
0 63 V
0 1687 R
0 -63 V
1275 310 M
0 63 V
0 1687 R
0 -63 V
1494 310 M
0 63 V
0 1687 R
0 -63 V
1713 310 M
0 63 V
0 1687 R
0 -63 V
1931 310 M
0 63 V
0 1687 R
0 -63 V
2150 310 M
0 63 V
0 1687 R
0 -63 V
1.000 UL
LTa
400 748 M
1750 0 V
1.000 UL
LTb
400 310 M
1750 0 V
0 1750 V
-1750 0 V
400 310 L
1.000 UL
LT1
444 742 M
22 79 V
22 185 V
21 211 V
22 180 V
22 135 V
22 96 V
22 65 V
22 43 V
22 26 V
22 16 V
21 6 V
22 1 V
22 -3 V
22 -7 V
22 -9 V
22 -10 V
22 -12 V
22 -13 V
21 -13 V
22 -13 V
22 -14 V
22 -14 V
22 -14 V
22 -14 V
22 -14 V
22 -13 V
21 -14 V
22 -13 V
22 -13 V
22 -13 V
22 -13 V
22 -12 V
22 -13 V
22 -12 V
21 -12 V
22 -11 V
22 -12 V
22 -11 V
22 -11 V
22 -11 V
22 -11 V
22 -10 V
21 -11 V
22 -10 V
22 -10 V
22 -10 V
22 -9 V
22 -10 V
22 -9 V
22 -9 V
21 -9 V
22 -9 V
22 -8 V
22 -9 V
22 -8 V
22 -9 V
22 -8 V
22 -8 V
21 -8 V
22 -7 V
22 -8 V
22 -7 V
22 -8 V
22 -7 V
22 -7 V
22 -7 V
21 -7 V
22 -7 V
22 -7 V
22 -6 V
22 -7 V
22 -7 V
22 -6 V
22 -6 V
21 -6 V
22 -7 V
22 -6 V
22 -6 V
1.000 UL
LT0
459 310 M
7 349 V
22 564 V
21 298 V
22 166 V
22 95 V
22 54 V
22 28 V
22 13 V
22 3 V
22 -4 V
21 -9 V
22 -11 V
22 -14 V
22 -15 V
22 -15 V
22 -17 V
22 -16 V
22 -17 V
21 -16 V
22 -17 V
22 -16 V
22 -16 V
22 -16 V
22 -15 V
22 -16 V
22 -15 V
21 -14 V
22 -15 V
22 -14 V
22 -13 V
22 -14 V
22 -13 V
22 -13 V
22 -13 V
21 -12 V
22 -12 V
22 -12 V
22 -12 V
22 -11 V
22 -11 V
22 -11 V
22 -11 V
21 -11 V
22 -10 V
22 -10 V
22 -10 V
22 -10 V
22 -10 V
22 -9 V
22 -9 V
21 -9 V
22 -9 V
22 -9 V
22 -9 V
22 -8 V
22 -9 V
22 -8 V
22 -8 V
21 -8 V
22 -8 V
22 -7 V
22 -8 V
22 -7 V
22 -8 V
22 -7 V
22 -7 V
21 -7 V
22 -7 V
22 -7 V
22 -6 V
22 -7 V
22 -7 V
22 -6 V
22 -6 V
21 -7 V
22 -6 V
22 -6 V
22 -6 V
stroke
grestore
end
showpage
}}%
\put(925,835){\makebox(0,0)[l]{$T_{Q_1} (\gamma u \rightarrow u\bar{c}c)$}}%
\put(1925,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2150,210){\makebox(0,0){40}}%
\put(1931,210){\makebox(0,0){35}}%
\put(1713,210){\makebox(0,0){30}}%
\put(1494,210){\makebox(0,0){25}}%
\put(1275,210){\makebox(0,0){20}}%
\put(1056,210){\makebox(0,0){15}}%
\put(838,210){\makebox(0,0){10}}%
\put(619,210){\makebox(0,0){5}}%
\put(400,210){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{0.3}}%
\put(350,1841){\makebox(0,0)[r]{0.25}}%
\put(350,1623){\makebox(0,0)[r]{0.2}}%
\put(350,1404){\makebox(0,0)[r]{0.15}}%
\put(350,1185){\makebox(0,0)[r]{0.1}}%
\put(350,966){\makebox(0,0)[r]{0.05}}%
\put(350,748){\makebox(0,0)[r]{0}}%
\put(350,529){\makebox(0,0)[r]{-0.05}}%
\put(350,310){\makebox(0,0)[r]{-0.1}}%
\end{picture}%
\endgroup
\endinput


==> qpq3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: qpq3.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Tue Feb 11 16:05:49 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 310 M
63 0 V
1687 0 R
-63 0 V
400 660 M
63 0 V
1687 0 R
-63 0 V
400 1010 M
63 0 V
1687 0 R
-63 0 V
400 1360 M
63 0 V
1687 0 R
-63 0 V
400 1710 M
63 0 V
1687 0 R
-63 0 V
400 2060 M
63 0 V
1687 0 R
-63 0 V
400 310 M
0 63 V
0 1687 R
0 -63 V
619 310 M
0 63 V
0 1687 R
0 -63 V
838 310 M
0 63 V
0 1687 R
0 -63 V
1056 310 M
0 63 V
0 1687 R
0 -63 V
1275 310 M
0 63 V
0 1687 R
0 -63 V
1494 310 M
0 63 V
0 1687 R
0 -63 V
1713 310 M
0 63 V
0 1687 R
0 -63 V
1931 310 M
0 63 V
0 1687 R
0 -63 V
2150 310 M
0 63 V
0 1687 R
0 -63 V
1.000 UL
LTb
400 310 M
1750 0 V
0 1750 V
-1750 0 V
400 310 L
1.000 UL
LT3
444 319 M
22 463 V
22 265 V
21 166 V
22 112 V
22 78 V
22 58 V
22 44 V
22 34 V
22 27 V
22 21 V
21 18 V
22 14 V
22 11 V
22 9 V
22 6 V
22 6 V
22 7 V
22 4 V
21 2 V
22 2 V
22 2 V
22 1 V
22 0 V
22 0 V
22 -1 V
22 -1 V
21 -1 V
22 -2 V
22 -2 V
22 -3 V
22 -2 V
22 -3 V
22 -4 V
22 -3 V
21 -4 V
22 -3 V
22 -4 V
22 -5 V
22 -4 V
22 -4 V
22 -5 V
22 -5 V
21 -5 V
22 -5 V
22 -5 V
22 -6 V
22 -5 V
22 -6 V
22 -5 V
22 -6 V
21 -6 V
22 -6 V
22 -6 V
22 -6 V
22 -6 V
22 -7 V
22 -6 V
22 -7 V
21 -6 V
22 -7 V
22 -6 V
22 -7 V
22 -7 V
22 -7 V
22 -7 V
22 -7 V
21 -7 V
22 -7 V
22 -7 V
22 -7 V
22 -7 V
22 -8 V
22 -7 V
22 -7 V
21 -8 V
22 -7 V
22 -8 V
22 -7 V
1.000 UL
LT1
444 341 M
22 92 V
22 127 V
21 128 V
22 111 V
22 92 V
22 76 V
22 63 V
22 52 V
22 43 V
22 37 V
21 30 V
22 27 V
22 22 V
22 20 V
22 16 V
22 15 V
22 13 V
22 11 V
21 10 V
22 8 V
22 7 V
22 7 V
22 5 V
22 5 V
22 4 V
22 4 V
21 2 V
22 3 V
22 2 V
22 1 V
22 1 V
22 0 V
22 0 V
22 0 V
21 0 V
22 -1 V
22 -1 V
22 -1 V
22 -2 V
22 -2 V
22 -2 V
22 -2 V
21 -2 V
22 -3 V
22 -3 V
22 -3 V
22 -3 V
22 -3 V
22 -4 V
22 -3 V
21 -4 V
22 -4 V
22 -4 V
22 -4 V
22 -4 V
22 -5 V
22 -4 V
22 -5 V
21 -4 V
22 -5 V
22 -5 V
22 -5 V
22 -5 V
22 -5 V
22 -5 V
22 -5 V
21 -6 V
22 -5 V
22 -5 V
22 -6 V
22 -5 V
22 -6 V
22 -6 V
22 -6 V
21 -5 V
22 -6 V
22 -6 V
22 -6 V
1.000 UL
LT0
477 310 M
11 155 V
21 205 V
22 144 V
22 105 V
22 81 V
22 63 V
22 50 V
22 41 V
22 35 V
21 28 V
22 24 V
22 21 V
22 18 V
22 15 V
22 13 V
22 12 V
22 10 V
21 6 V
22 10 V
22 6 V
22 6 V
22 5 V
22 4 V
22 4 V
22 3 V
21 2 V
22 2 V
22 1 V
22 1 V
22 1 V
22 0 V
22 0 V
22 -1 V
21 0 V
22 -1 V
22 -2 V
22 -1 V
22 -2 V
22 -2 V
22 -2 V
22 -2 V
21 -3 V
22 -3 V
22 -3 V
22 -3 V
22 -3 V
22 -4 V
22 -3 V
22 -4 V
21 -4 V
22 -4 V
22 -4 V
22 -4 V
22 -4 V
22 -5 V
22 -4 V
22 -5 V
21 -4 V
22 -5 V
22 -5 V
22 -5 V
22 -5 V
22 -5 V
22 -5 V
22 -6 V
21 -5 V
22 -5 V
22 -6 V
22 -5 V
22 -6 V
22 -6 V
22 -6 V
22 -5 V
21 -6 V
22 -6 V
22 -6 V
22 -6 V
stroke
grestore
end
showpage
}}%
\put(925,660){\makebox(0,0)[l]{$T_{Q_2} (\gamma u \rightarrow u\bar{c}c)$}}%
\put(1925,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2150,210){\makebox(0,0){40}}%
\put(1931,210){\makebox(0,0){35}}%
\put(1713,210){\makebox(0,0){30}}%
\put(1494,210){\makebox(0,0){25}}%
\put(1275,210){\makebox(0,0){20}}%
\put(1056,210){\makebox(0,0){15}}%
\put(838,210){\makebox(0,0){10}}%
\put(619,210){\makebox(0,0){5}}%
\put(400,210){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{0.025}}%
\put(350,1710){\makebox(0,0)[r]{0.02}}%
\put(350,1360){\makebox(0,0)[r]{0.015}}%
\put(350,1010){\makebox(0,0)[r]{0.01}}%
\put(350,660){\makebox(0,0)[r]{0.005}}%
\put(350,310){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> qpq4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0
%%Title: qpq4.tex
%%Creator: gnuplot 3.7 patchlevel 2
%%CreationDate: Tue Feb 11 16:05:49 2003
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%Pages: (atend)
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%%Page: 1 1
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 310 M
63 0 V
1687 0 R
-63 0 V
350 747 M
63 0 V
1687 0 R
-63 0 V
350 1185 M
63 0 V
1687 0 R
-63 0 V
350 1622 M
63 0 V
1687 0 R
-63 0 V
350 2060 M
63 0 V
1687 0 R
-63 0 V
350 310 M
0 63 V
0 1687 R
0 -63 V
569 310 M
0 63 V
0 1687 R
0 -63 V
788 310 M
0 63 V
0 1687 R
0 -63 V
1006 310 M
0 63 V
0 1687 R
0 -63 V
1225 310 M
0 63 V
0 1687 R
0 -63 V
1444 310 M
0 63 V
0 1687 R
0 -63 V
1663 310 M
0 63 V
0 1687 R
0 -63 V
1881 310 M
0 63 V
0 1687 R
0 -63 V
2100 310 M
0 63 V
0 1687 R
0 -63 V
1.000 UL
LTb
350 310 M
1750 0 V
0 1750 V
-1750 0 V
350 310 L
1.000 UL
LT0
421 2060 M
17 -95 V
21 -100 V
22 -79 V
22 -64 V
22 -53 V
22 -44 V
22 -37 V
22 -33 V
22 -28 V
21 -25 V
22 -23 V
22 -20 V
22 -19 V
22 -16 V
22 -16 V
22 -14 V
22 -13 V
21 -12 V
22 -12 V
22 -10 V
22 -10 V
22 -10 V
22 -9 V
22 -9 V
22 -8 V
21 -7 V
22 -8 V
22 -7 V
22 -7 V
22 -6 V
22 -7 V
22 -6 V
22 -6 V
21 -5 V
22 -6 V
22 -5 V
22 -6 V
22 -5 V
22 -5 V
22 -5 V
22 -4 V
21 -5 V
22 -5 V
22 -4 V
22 -4 V
22 -5 V
22 -4 V
22 -4 V
22 -5 V
21 -4 V
22 -4 V
22 -4 V
22 -4 V
22 -4 V
22 -4 V
22 -3 V
22 -4 V
21 -4 V
22 -4 V
22 -4 V
22 -3 V
22 -4 V
22 -4 V
22 -3 V
22 -4 V
21 -4 V
22 -3 V
22 -4 V
22 -4 V
22 -3 V
22 -4 V
22 -3 V
22 -4 V
21 -3 V
22 -4 V
22 -4 V
22 -3 V
1.000 UL
LT1
418 310 M
20 74 V
21 106 V
22 102 V
22 88 V
22 73 V
22 60 V
22 48 V
22 40 V
22 32 V
21 27 V
22 22 V
22 19 V
22 15 V
22 13 V
22 11 V
22 10 V
22 7 V
21 7 V
22 6 V
22 4 V
22 4 V
22 4 V
22 3 V
22 2 V
22 2 V
21 1 V
22 1 V
22 1 V
22 1 V
22 0 V
22 0 V
22 0 V
22 0 V
21 -1 V
22 0 V
22 -1 V
22 -1 V
22 -1 V
22 -1 V
22 -1 V
22 -1 V
21 -2 V
22 -1 V
22 -1 V
22 -2 V
22 -2 V
22 -1 V
22 -2 V
22 -2 V
21 -2 V
22 -1 V
22 -2 V
22 -2 V
22 -2 V
22 -2 V
22 -3 V
22 -2 V
21 -2 V
22 -2 V
22 -2 V
22 -3 V
22 -2 V
22 -2 V
22 -3 V
22 -2 V
21 -2 V
22 -3 V
22 -2 V
22 -3 V
22 -2 V
22 -3 V
22 -3 V
22 -2 V
21 -3 V
22 -3 V
22 -2 V
22 -3 V
stroke
grestore
end
showpage
}}%
\put(875,1710){\makebox(0,0)[l]{$T_{Q_3} (\gamma u \rightarrow u\bar{c}c)$}}%
\put(1875,50){\makebox(0,0){$p_T[{\rm GeV}]$}}%
\put(2100,210){\makebox(0,0){40}}%
\put(1881,210){\makebox(0,0){35}}%
\put(1663,210){\makebox(0,0){30}}%
\put(1444,210){\makebox(0,0){25}}%
\put(1225,210){\makebox(0,0){20}}%
\put(1006,210){\makebox(0,0){15}}%
\put(788,210){\makebox(0,0){10}}%
\put(569,210){\makebox(0,0){5}}%
\put(350,210){\makebox(0,0){0}}%
\put(300,2060){\makebox(0,0)[r]{0.04}}%
\put(300,1622){\makebox(0,0)[r]{0.03}}%
\put(300,1185){\makebox(0,0)[r]{0.02}}%
\put(300,747){\makebox(0,0)[r]{0.01}}%
\put(300,310){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput

